The half-filled Hubbard model in the pair approximation of the Cluster Variation Method

The half filled Hubbard model is studied in the pair approximation of the Cluster Variation Method. The use of the $SO(4)$ symmetry of the model makes possible to give a complete analytical characterization of the ground state, by means of explicit expressions for the double occupancy and the nearest neighbor correlation functions. The finite temperature analysis is reduced to the numerical solution of only two coupled transcendental equations. The behavior of local magnetic moment, specific heat and correlation functions is given for some typical cases in one and two dimensions. We obtain good qualitative agreement with exact and numerical results in one dimension. The results for finite temperatures show a rapid evolution, with increasing temperature, from a strongly antiferromagnetic behavior to a disordered one; in the high temperature region a maximum (which has been related to a "gradual" metal--insulator transition) is found in the specific heat for very large values of the Coulomb repulsion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
**************************** FIGURE 1 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/28/92  09:09:07
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 110.22  84.83 110.22 M 1 L
750.27 110.22 757.00 110.22 M 1 L
 73.09 104.22 M (0.4) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.45) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.5) rsh
 78.09 307.56  84.83 307.56 M 1 L
750.27 307.56 757.00 307.56 M 1 L
 73.09 301.56 M (0.55) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 439.11  84.83 439.11 M 1 L
750.27 439.11 757.00 439.11 M 1 L
 73.09 433.11 M (0.65) rsh
 78.09 504.89  84.83 504.89 M 1 L
750.27 504.89 757.00 504.89 M 1 L
 73.09 498.89 M (0.7) rsh
 73.09 564.67 M (0.75) rsh
 78.09  50 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50 M (2) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50 M (4) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50 M (6) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50 M (8) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (10) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50 M (12) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50 M (14) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50 M (16) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50 M (18) csh
757.00  50 M (20) csh
3 setlinewidth
 78.09  77.33  81.49  83.50  84.88  89.66  88.28  95.81  91.67 101.97
 95.07 108.10  98.46 114.23 101.86 120.34 105.25 126.41 108.64 132.48
112.04 138.52 115.43 144.53 118.83 150.52 122.22 156.46 125.62 162.37
129.01 168.25 132.41 174.08 135.80 179.88 139.20 185.63 142.59 191.32
145.98 196.98 149.38 202.59 152.77 208.14 156.17 213.65 159.56 219.10
162.96 224.48 166.35 229.82 169.75 235.09 173.14 240.30 176.54 245.46
179.93 250.55 183.32 255.59 186.72 260.55 190.11 265.46 193.51 270.30
196.90 275.07 200.30 279.78 203.69 284.43 207.09 289.01 210.48 293.52
213.87 297.96 217.27 302.33 220.66 306.65 224.06 310.90 227.45 315.08
230.85 319.20 234.24 323.25 237.64 327.24 241.03 331.16 244.43 335.01
247.82 338.80 251.21 342.52 254.61 346.19 258.00 349.80 261.40 353.34
264.79 356.82 268.19 360.24 271.58 363.60 274.98 366.90 278.37 370.15
281.77 373.33 285.16 376.46 288.55 379.53 291.95 382.56 295.34 385.52
298.74 388.42 302.13 391.28 305.53 394.09 308.92 396.84 312.32 399.54
315.71 402.20 319.11 404.80 322.50 407.35 325.89 409.87 329.29 412.33
332.68 414.75 336.08 417.12 339.47 419.44 342.87 421.73 346.26 423.97
349.66 426.18 353.05 428.34 356.45 430.46 359.84 432.53 363.23 434.57
366.63 436.57 370.02 438.55 373.42 440.48 376.81 442.37 380.21 444.23
383.60 446.06 387.00 447.85 390.39 449.61 393.79 451.33 397.18 453.03
400.57 454.69 403.97 456.32 407.36 457.92 410.76 459.50 414.15 461.04
M 99 L
414.15 461.04 417.55 462.57 420.94 464.06 424.34 465.52 427.73 466.95
431.12 468.36 434.52 469.75 437.91 471.11 441.31 472.45 444.70 473.75
448.10 475.04 451.49 476.32 454.89 477.55 458.28 478.78 461.68 479.97
465.07 481.16 468.46 482.32 471.86 483.45 475.25 484.58 478.65 485.67
482.04 486.75 485.44 487.81 488.83 488.85 492.23 489.88 495.62 490.89
499.02 491.88 502.41 492.85 505.80 493.81 509.20 494.76 512.59 495.68
515.99 496.59 519.38 497.48 522.78 498.37 526.17 499.23 529.57 500.09
532.96 500.92 536.36 501.75 539.75 502.56 543.14 503.35 546.54 504.14
549.93 504.90 553.33 505.67 556.72 506.42 560.12 507.15 563.51 507.88
566.91 508.59 570.30 509.28 573.70 509.98 577.09 510.65 580.48 511.32
583.88 511.98 587.27 512.63 590.67 513.27 594.06 513.89 597.46 514.51
600.85 515.13 604.25 515.72 607.64 516.31 611.04 516.89 614.43 517.47
617.82 518.03 621.22 518.59 624.61 519.14 628.01 519.68 631.40 520.20
634.80 520.73 638.19 521.24 641.59 521.76 644.98 522.26 648.37 522.74
651.77 523.23 655.16 523.72 658.56 524.19 661.95 524.65 665.35 525.11
668.74 525.56 672.14 526.01 675.53 526.45 678.93 526.89 682.32 527.31
685.71 527.73 689.11 528.15 692.50 528.56 695.90 528.97 699.29 529.36
702.69 529.75 706.08 530.15 709.48 530.53 712.87 530.90 716.27 531.28
719.66 531.65 723.05 532.00 726.45 532.37 729.84 532.71 733.24 533.07
736.63 533.41 740.03 533.75 743.42 534.08 746.82 534.41 750.21 534.74
M 99 L
750.21 534.74 753.61 535.07 757.00 535.39 M 2 L
2 setlinewidth
SF
 74.79  73.93 M (o) sh  142.68 225.22 M (o) sh
210.57 369.93 M (o) sh  278.47 448.87 M (o) sh
346.36 488.33 M (o) sh  414.25 514.65 M (o) sh
482.14 527.80 M (o) sh  550.03 534.38 M (o) sh
617.92 540.96 M (o) sh  685.81 540.96 M (o) sh
753.70 540.96 M (o) sh
LF
417.55  14.00 M (U/t) csh
 14.00 324.00 M (S) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
**************************** FIGURE 2 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/28/92  09:11:52
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 110.22  84.83 110.22 M 1 L
750.27 110.22 757.00 110.22 M 1 L
 73.09 104.22 M (0.4) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.45) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.5) rsh
 78.09 307.56  84.83 307.56 M 1 L
750.27 307.56 757.00 307.56 M 1 L
 73.09 301.56 M (0.55) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 439.11  84.83 439.11 M 1 L
750.27 439.11 757.00 439.11 M 1 L
 73.09 433.11 M (0.65) rsh
 78.09 504.89  84.83 504.89 M 1 L
750.27 504.89 757.00 504.89 M 1 L
 73.09 498.89 M (0.7) rsh
 73.09 564.67 M (0.75) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 79.79 426.94  81.49 427.71  83.19 428.48  84.88 429.25  86.58 430.02
 88.28 430.80  89.97 431.56  91.67 432.35  93.37 433.15  95.07 434.01
 96.76 434.94  98.46 435.97 100.16 437.11 101.86 438.41 103.55 439.88
105.25 441.49 106.95 443.30 108.64 445.26 110.34 447.37 112.04 449.62
113.74 451.98 115.43 454.44 117.13 456.96 118.83 459.53 120.53 462.12
120.53 462.12 122.22 464.73 123.92 467.30 125.62 469.87 127.31 472.37
129.01 474.83 130.71 477.21 132.41 479.53 134.10 481.75 135.80 483.89
137.50 485.95 139.20 487.91 140.89 489.77 142.59 491.55 144.29 493.23
145.98 494.83 147.68 496.34 149.38 497.76 151.08 499.09 152.77 500.35
154.47 501.52 156.17 502.63 157.87 503.65 159.56 504.61 161.26 505.51
162.96 506.34 164.65 507.07 166.35 507.82 168.05 508.46 169.75 509.10
171.44 509.63 173.14 510.17 174.84 510.48 176.54 510.94 178.23 511.30
179.93 511.67 181.63 511.94 183.32 512.13 185.02 512.32 186.72 512.53
188.42 512.67 190.11 512.71 191.81 512.88 193.51 512.85 195.20 512.84
196.90 512.85 198.60 512.77 200.30 512.72 201.99 512.68 203.69 512.46
205.39 512.35 207.09 512.17 208.78 511.99 210.48 511.73 212.18 511.51
213.87 511.28 215.57 510.98 217.27 510.69 218.97 510.43 220.66 510.06
222.36 509.73 224.06 509.40 225.76 509.00 227.45 508.60 229.15 508.22
230.85 507.75 232.54 507.30 234.24 506.85 235.94 506.43 237.64 505.92
239.33 505.42 241.03 504.92 242.73 504.44 244.43 503.88 246.12 503.33
M 99 L
246.12 503.33 247.82 502.77 249.52 502.25 251.21 501.61 252.91 501.01
254.61 500.51 256.31 499.81 258.00 499.23 259.70 498.67 261.40 498.00
263.10 497.34 264.79 496.68 266.49 496.05 268.19 495.42 269.88 494.69
271.58 493.97 273.28 493.38 274.98 492.68 276.67 491.98 278.37 491.18
280.07 490.51 281.77 489.85 283.46 489.08 285.16 488.31 286.86 487.56
288.55 486.81 290.25 486.08 291.95 485.35 293.65 484.64 295.34 483.80
297.04 482.97 298.74 482.29 300.44 481.47 302.13 480.67 303.83 479.88
305.53 479.09 307.22 478.32 308.92 477.54 310.62 476.65 312.32 475.90
314.01 475.15 315.71 474.28 317.41 473.41 319.11 472.69 320.80 471.84
322.50 471.00 324.20 470.16 325.89 469.33 327.59 468.52 329.29 467.70
330.99 466.88 332.68 466.09 334.38 465.16 336.08 464.37 337.78 463.46
339.47 462.69 341.17 461.78 342.87 461.02 344.56 460.12 346.26 459.24
347.96 458.36 349.66 457.62 351.35 456.75 353.05 455.90 354.75 455.04
356.45 454.19 358.14 453.35 359.84 452.50 361.54 451.54 363.23 450.72
364.93 449.89 366.63 449.08 368.33 448.27 370.02 447.32 371.72 446.53
373.42 445.60 375.12 444.81 376.81 443.89 378.51 443.11 380.21 442.20
381.90 441.44 383.60 440.53 385.30 439.64 387.00 438.89 388.69 438.01
390.39 437.13 392.09 436.24 393.79 435.38 395.48 434.65 397.18 433.65
398.88 432.94 400.57 432.10 402.27 431.25 403.97 430.42 405.67 429.57
407.36 428.75 409.06 427.92 410.76 426.96 412.45 426.14 414.15 425.33
M 99 L
414.15 425.33 415.85 424.52 417.55 423.72 419.24 422.79 420.94 422.00
422.64 421.21 424.34 420.42 426.03 419.50 427.73 418.73 429.43 417.96
431.12 417.05 432.82 416.29 434.52 415.39 436.22 414.64 437.91 413.89
439.61 413.01 441.31 412.13 443.01 411.39 444.70 410.52 446.40 409.80
448.10 408.93 449.79 408.22 451.49 407.37 453.19 406.66 454.89 405.82
456.58 404.97 458.28 404.28 459.98 403.45 461.68 402.62 463.37 401.79
465.07 401.12 466.77 400.29 468.46 399.47 470.16 398.67 471.86 398.01
473.56 397.21 475.25 396.41 476.95 395.62 478.65 394.83 480.35 394.20
482.04 393.41 483.74 392.63 485.44 391.86 487.13 391.09 488.83 390.33
490.53 389.57 492.23 388.80 493.92 388.06 495.62 387.31 497.32 386.56
499.02 385.81 500.71 385.07 502.41 384.33 504.11 383.61 505.80 382.88
507.50 382.16 509.20 381.44 510.90 380.71 512.59 380.00 514.29 379.29
515.99 378.60 517.69 377.89 519.38 377.19 521.08 376.35 522.78 375.66
524.47 374.97 526.17 374.28 527.87 373.61 529.57 372.93 531.26 372.26
532.96 371.44 534.66 370.77 536.36 370.11 538.05 369.45 539.75 368.80
541.45 367.99 543.14 367.35 544.84 366.70 546.54 366.06 548.24 365.41
549.93 364.64 551.63 363.99 553.33 363.37 555.03 362.60 556.72 361.97
558.42 361.35 560.12 360.73 561.81 359.98 563.51 359.36 565.21 358.76
566.91 358.01 568.60 357.40 570.30 356.81 572.00 356.06 573.70 355.47
575.39 354.89 577.09 354.15 578.79 353.57 580.48 353.00 582.18 352.27
M 99 L
582.18 352.27 583.88 351.69 585.58 350.98 587.27 350.40 588.97 349.84
590.67 349.14 592.37 348.57 594.06 347.88 595.76 347.33 597.46 346.77
599.15 346.08 600.85 345.54 602.55 344.85 604.25 344.30 605.94 343.63
607.64 343.09 609.34 342.56 611.04 341.89 612.73 341.37 614.43 340.69
616.13 340.17 617.82 339.51 619.52 339.00 621.22 338.34 622.92 337.83
624.61 337.18 626.31 336.67 628.01 336.02 629.71 335.52 631.40 334.89
633.10 334.39 634.80 333.76 636.49 333.26 638.19 332.64 639.89 332.01
641.59 331.53 643.28 330.91 644.98 330.43 646.68 329.81 648.37 329.34
650.07 328.74 651.77 328.26 653.47 327.66 655.16 327.20 656.86 326.59
658.56 325.99 660.26 325.54 661.95 324.95 663.65 324.49 665.35 323.89
667.04 323.32 668.74 322.87 670.44 322.29 672.14 321.84 673.83 321.26
675.53 320.70 677.23 320.25 678.93 319.68 680.62 319.25 682.32 318.69
684.02 318.13 685.71 317.70 687.41 317.15 689.11 316.59 690.81 316.17
692.50 315.62 694.20 315.20 695.90 314.66 697.60 314.11 699.29 313.70
700.99 313.16 702.69 312.62 704.38 312.23 706.08 311.69 707.78 311.15
709.48 310.75 711.17 310.23 712.87 309.70 714.57 309.31 716.27 308.79
717.96 308.27 719.66 307.88 721.36 307.37 723.05 306.86 724.75 306.35
726.45 305.96 728.15 305.45 729.84 304.95 731.54 304.58 733.24 304.08
734.94 303.58 736.63 303.21 738.33 302.71 740.03 302.21 741.72 301.86
743.42 301.37 745.12 300.87 746.82 300.39 748.51 300.03 750.21 299.56
M 99 L
750.21 299.56 751.91 299.07 753.61 298.73 755.30 298.24 757.00 297.77 M 4 L
 79.79 301.36  81.49 298.56  83.19 299.50  84.88 301.25  86.58 302.29
 88.28 303.03  89.97 303.64  91.67 305.00  93.37 306.13  95.07 306.41
 96.76 307.32  98.46 308.70 100.16 309.40 101.86 310.53 103.55 311.54
105.25 312.49 106.95 313.36 108.64 314.55 110.34 315.66 112.04 316.70
113.74 317.67 115.43 318.90 117.13 320.05 118.83 321.45 120.53 322.75
122.22 323.99 123.92 325.42 125.62 326.79 127.31 328.09 129.01 329.56
130.71 330.97 132.41 332.31 134.10 333.83 135.80 335.27 137.50 336.47
139.20 338.02 140.89 339.33 142.59 340.58 144.29 341.80 145.98 343.17
147.68 344.33 149.38 345.61 151.08 346.72 152.77 347.79 154.47 348.84
**************************** FIGURE 3 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/28/92  09:14:19
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 110.22  84.83 110.22 M 1 L
750.27 110.22 757.00 110.22 M 1 L
 73.09 104.22 M (0.4) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.45) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.5) rsh
 78.09 307.56  84.83 307.56 M 1 L
750.27 307.56 757.00 307.56 M 1 L
 73.09 301.56 M (0.55) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 439.11  84.83 439.11 M 1 L
750.27 439.11 757.00 439.11 M 1 L
 73.09 433.11 M (0.65) rsh
 78.09 504.89  84.83 504.89 M 1 L
750.27 504.89 757.00 504.89 M 1 L
 73.09 498.89 M (0.7) rsh
 73.09 564.67 M (0.75) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 79.79 299.96  81.49 300.60  83.19 302.23  84.88 302.89  86.58 304.28
 88.28 306.10  89.97 306.86  91.67 308.69  93.37 309.71  95.07 311.08
 96.76 312.71  98.46 314.16 100.16 315.48 101.86 317.01 103.55 318.41
105.25 320.00 106.95 321.75 108.64 323.37 110.34 325.13 112.04 327.01
113.74 328.79 115.43 330.88 117.13 332.85 118.83 334.92 120.53 337.26
122.22 339.48 123.92 341.77 125.62 344.29 127.31 346.69 129.01 349.15
130.71 351.81 132.41 354.38 134.10 356.98 135.80 359.63 137.50 362.18
139.20 364.91 140.89 367.44 142.59 370.14 144.29 372.75 145.98 375.31
147.68 377.79 149.38 380.33 151.08 382.70 152.77 385.13 154.47 387.53
156.17 389.87 157.87 392.07 159.56 394.24 161.26 396.38 162.96 398.50
164.65 400.50 166.35 402.49 168.05 404.46 169.75 406.24 171.44 408.01
173.14 409.78 174.84 411.45 176.54 413.04 178.23 414.54 179.93 416.05
181.63 417.50 183.32 418.85 185.02 420.14 186.72 421.46 188.42 422.69
190.11 423.79 191.81 424.90 193.51 425.96 195.20 427.02 196.90 427.96
198.60 428.92 200.30 429.75 201.99 430.60 203.69 431.39 205.39 432.14
207.09 432.84 208.78 433.48 210.48 434.14 212.18 434.76 213.87 435.34
215.57 435.78 217.27 436.34 218.97 436.84 220.66 437.22 222.36 437.63
224.06 437.98 225.76 438.30 227.45 438.63 229.15 438.93 230.85 439.16
232.54 439.36 234.24 439.59 235.94 439.84 237.64 439.95 239.33 440.11
241.03 440.22 242.73 440.27 244.43 440.35 246.12 440.39 247.82 440.44
M 99 L
247.82 440.44 249.52 440.44 251.21 440.40 252.91 440.38 254.61 440.38
256.31 440.26 258.00 440.23 259.70 440.07 261.40 440.02 263.10 439.90
264.79 439.66 266.49 439.60 268.19 439.40 269.88 439.15 271.58 438.99
273.28 438.78 274.98 438.52 276.67 438.27 278.37 438.05 280.07 437.84
281.77 437.49 283.46 437.18 285.16 436.94 286.86 436.65 288.55 436.31
290.25 435.97 291.95 435.59 293.65 435.28 295.34 434.93 297.04 434.59
298.74 434.18 300.44 433.80 302.13 433.35 303.83 432.98 305.53 432.56
307.22 432.17 308.92 431.77 310.62 431.31 312.32 430.88 314.01 430.44
315.71 429.96 317.41 429.55 319.11 429.09 320.80 428.63 322.50 428.11
324.20 427.60 325.89 427.11 327.59 426.63 329.29 426.15 330.99 425.69
332.68 425.17 334.38 424.65 336.08 424.06 337.78 423.58 339.47 423.09
341.17 422.54 342.87 422.00 344.56 421.46 346.26 420.93 347.96 420.35
349.66 419.84 351.35 419.27 353.05 418.71 354.75 418.16 356.45 417.62
358.14 417.00 359.84 416.47 361.54 415.88 363.23 415.29 364.93 414.71
366.63 414.14 368.33 413.58 370.02 413.02 371.72 412.39 373.42 411.85
375.12 411.25 376.81 410.64 378.51 410.05 380.21 409.46 381.90 408.88
383.60 408.22 385.30 407.66 387.00 407.03 388.69 406.47 390.39 405.84
392.09 405.22 393.79 404.62 395.48 404.01 397.18 403.42 398.88 402.83
400.57 402.16 402.27 401.50 403.97 400.93 405.67 400.37 407.36 399.74
409.06 399.09 410.76 398.47 412.45 397.86 414.15 397.24 415.85 396.63
M 99 L
415.85 396.63 417.55 396.03 419.24 395.34 420.94 394.76 422.64 394.17
424.34 393.51 426.03 392.86 427.73 392.29 429.43 391.65 431.12 391.00
432.82 390.46 434.52 389.74 436.22 389.12 437.91 388.50 439.61 387.90
441.31 387.29 443.01 386.69 444.70 386.00 446.40 385.42 448.10 384.83
449.79 384.17 451.49 383.60 453.19 382.94 454.89 382.29 456.58 381.73
458.28 381.10 459.98 380.45 461.68 379.82 463.37 379.20 465.07 378.66
466.77 378.04 468.46 377.44 470.16 376.83 471.86 376.15 473.56 375.54
475.25 374.95 476.95 374.36 478.65 373.78 480.35 373.12 482.04 372.54
483.74 371.89 485.44 371.32 487.13 370.68 488.83 370.03 490.53 369.48
492.23 368.93 493.92 368.30 495.62 367.68 497.32 367.05 499.02 366.43
500.71 365.90 502.41 365.30 504.11 364.69 505.80 364.09 507.50 363.48
509.20 362.89 510.90 362.30 512.59 361.72 514.29 361.14 515.99 360.56
517.69 359.98 519.38 359.40 521.08 358.84 522.78 358.19 524.47 357.63
526.17 356.98 527.87 356.43 529.57 355.89 531.26 355.34 532.96 354.72
534.66 354.18 536.36 353.55 538.05 353.02 539.75 352.40 541.45 351.89
543.14 351.27 544.84 350.76 546.54 350.15 548.24 349.56 549.93 349.06
551.63 348.47 553.33 347.97 555.03 347.38 556.72 346.80 558.42 346.22
560.12 345.73 561.81 345.17 563.51 344.60 565.21 344.04 566.91 343.47
568.60 342.92 570.30 342.37 572.00 341.81 573.70 341.26 575.39 340.80
577.09 340.17 578.79 339.63 580.48 339.10 582.18 338.56 583.88 338.04
M 99 L
583.88 338.04 585.58 337.51 587.27 336.98 588.97 336.46 590.67 335.95
592.37 335.42 594.06 334.83 595.76 334.31 597.46 333.81 599.15 333.30
600.85 332.80 602.55 332.30 604.25 331.72 605.94 331.22 607.64 330.74
609.34 330.16 611.04 329.68 612.73 329.10 614.43 328.63 616.13 328.16
617.82 327.68 619.52 327.12 621.22 326.66 622.92 326.10 624.61 325.63
626.31 325.09 628.01 324.63 629.71 324.09 631.40 323.63 633.10 323.09
634.80 322.64 636.49 322.12 638.19 321.67 639.89 321.15 641.59 320.62
643.28 320.18 644.98 319.66 646.68 319.22 648.37 318.71 650.07 318.20
651.77 317.78 653.47 317.28 655.16 316.86 656.86 316.34 658.56 315.94
660.26 315.34 661.95 314.94 663.65 314.45 665.35 313.95 667.04 313.55
668.74 313.07 670.44 312.58 672.14 312.09 673.83 311.70 675.53 311.23
677.23 310.75 678.93 310.28 680.62 309.81 682.32 309.41 684.02 308.95
685.71 308.49 687.41 308.02 689.11 307.56 690.81 307.11 692.50 306.65
694.20 306.19 695.90 305.74 697.60 305.29 699.29 304.85 700.99 304.48
702.69 304.03 704.38 303.60 706.08 303.15 707.78 302.71 709.48 302.28
711.17 301.85 712.87 301.41 714.57 300.98 716.27 300.56 717.96 300.12
719.66 299.70 721.36 299.28 723.05 298.86 724.75 298.44 726.45 298.02
728.15 297.61 729.84 297.19 731.54 296.78 733.24 296.37 734.94 295.97
736.63 295.48 738.33 295.15 740.03 294.75 741.72 294.27 743.42 293.87
745.12 293.48 746.82 293.07 748.51 292.68 750.21 292.29 751.91 291.90
M 99 L
751.91 291.90 753.61 291.43 755.30 291.05 757.00 290.66 M 3 L
DA
 79.79 426.94  81.49 427.71  83.19 428.48  84.88 429.25  86.58 430.02
 88.28 430.80  89.97 431.56  91.67 432.35  93.37 433.15  95.07 434.01
 96.76 434.94  98.46 435.97 100.16 437.11 101.86 438.41 103.55 439.88
105.25 441.49 106.95 443.30 108.64 445.26 110.34 447.37 112.04 449.62
113.74 451.98 115.43 454.44 117.13 456.96 118.83 459.53 120.53 462.12
120.53 462.12 122.22 464.73 123.92 467.30 125.62 469.87 127.31 472.37
129.01 474.83 130.71 477.21 132.41 479.53 134.10 481.75 135.80 483.89
137.50 485.95 139.20 487.91 140.89 489.77 142.59 491.55 144.29 493.23
145.98 494.83 147.68 496.34 149.38 497.76 151.08 499.09 152.77 500.35
154.47 501.52 156.17 502.63 157.87 503.65 159.56 504.61 161.26 505.51
162.96 506.34 164.65 507.07 166.35 507.82 168.05 508.46 169.75 509.10
171.44 509.63 173.14 510.17 174.84 510.48 176.54 510.94 178.23 511.30
179.93 511.67 181.63 511.94 183.32 512.13 185.02 512.32 186.72 512.53
188.42 512.67 190.11 512.71 191.81 512.88 193.51 512.85 195.20 512.84
196.90 512.85 198.60 512.77 200.30 512.72 201.99 512.68 203.69 512.46
205.39 512.35 207.09 512.17 208.78 511.99 210.48 511.73 212.18 511.51
213.87 511.28 215.57 510.98 217.27 510.69 218.97 510.43 220.66 510.06
222.36 509.73 224.06 509.40 225.76 509.00 227.45 508.60 229.15 508.22
230.85 507.75 232.54 507.30 234.24 506.85 235.94 506.43 237.64 505.92
239.33 505.42 241.03 504.92 242.73 504.44 244.43 503.88 246.12 503.33
M 99 L
246.12 503.33 247.82 502.77 249.52 502.25 251.21 501.61 252.91 501.01
254.61 500.51 256.31 499.81 258.00 499.23 259.70 498.67 261.40 498.00
263.10 497.34 264.79 496.68 266.49 496.05 268.19 495.42 269.88 494.69
271.58 493.97 273.28 493.38 274.98 492.68 276.67 491.98 278.37 491.18
280.07 490.51 281.77 489.85 283.46 489.08 285.16 488.31 286.86 487.56
288.55 486.81 290.25 486.08 291.95 485.35 293.65 484.64 295.34 483.80
297.04 482.97 298.74 482.29 300.44 481.47 302.13 480.67 303.83 479.88
305.53 479.09 307.22 478.32 308.92 477.54 310.62 476.65 312.32 475.90
314.01 475.15 315.71 474.28 317.41 473.41 319.11 472.69 320.80 471.84
322.50 471.00 324.20 470.16 325.89 469.33 327.59 468.52 329.29 467.70
330.99 466.88 332.68 466.09 334.38 465.16 336.08 464.37 337.78 463.46
339.47 462.69 341.17 461.78 342.87 461.02 344.56 460.12 346.26 459.24
347.96 458.36 349.66 457.62 351.35 456.75 353.05 455.90 354.75 455.04
356.45 454.19 358.14 453.35 359.84 452.50 361.54 451.54 363.23 450.72
364.93 449.89 366.63 449.08 368.33 448.27 370.02 447.32 371.72 446.53
373.42 445.60 375.12 444.81 376.81 443.89 378.51 443.11 380.21 442.20
381.90 441.44 383.60 440.53 385.30 439.64 387.00 438.89 388.69 438.01
390.39 437.13 392.09 436.24 393.79 435.38 395.48 434.65 397.18 433.65
398.88 432.94 400.57 432.10 402.27 431.25 403.97 430.42 405.67 429.57
407.36 428.75 409.06 427.92 410.76 426.96 412.45 426.14 414.15 425.33
M 99 L
414.15 425.33 415.85 424.52 417.55 423.72 419.24 422.79 420.94 422.00
422.64 421.21 424.34 420.42 426.03 419.50 427.73 418.73 429.43 417.96
431.12 417.05 432.82 416.29 434.52 415.39 436.22 414.64 437.91 413.89
439.61 413.01 441.31 412.13 443.01 411.39 444.70 410.52 446.40 409.80
448.10 408.93 449.79 408.22 451.49 407.37 453.19 406.66 454.89 405.82
456.58 404.97 458.28 404.28 459.98 403.45 461.68 402.62 463.37 401.79
465.07 401.12 466.77 400.29 468.46 399.47 470.16 398.67 471.86 398.01
473.56 397.21 475.25 396.41 476.95 395.62 478.65 394.83 480.35 394.20
482.04 393.41 483.74 392.63 485.44 391.86 487.13 391.09 488.83 390.33
490.53 389.57 492.23 388.80 493.92 388.06 495.62 387.31 497.32 386.56
499.02 385.81 500.71 385.07 502.41 384.33 504.11 383.61 505.80 382.88
507.50 382.16 509.20 381.44 510.90 380.71 512.59 380.00 514.29 379.29
515.99 378.60 517.69 377.89 519.38 377.19 521.08 376.35 522.78 375.66
524.47 374.97 526.17 374.28 527.87 373.61 529.57 372.93 531.26 372.26
532.96 371.44 534.66 370.77 536.36 370.11 538.05 369.45 539.75 368.80
541.45 367.99 543.14 367.35 544.84 366.70 546.54 366.06 548.24 365.41
549.93 364.64 551.63 363.99 553.33 363.37 555.03 362.60 556.72 361.97
558.42 361.35 560.12 360.73 561.81 359.98 563.51 359.36 565.21 358.76
566.91 358.01 568.60 357.40 570.30 356.81 572.00 356.06 573.70 355.47
575.39 354.89 577.09 354.15 578.79 353.57 580.48 353.00 582.18 352.27
M 99 L
582.18 352.27 583.88 351.69 585.58 350.98 587.27 350.40 588.97 349.84
590.67 349.14 592.37 348.57 594.06 347.88 595.76 347.33 597.46 346.77
599.15 346.08 600.85 345.54 602.55 344.85 604.25 344.30 605.94 343.63
607.64 343.09 609.34 342.56 611.04 341.89 612.73 341.37 614.43 340.69
616.13 340.17 617.82 339.51 619.52 339.00 621.22 338.34 622.92 337.83
624.61 337.18 626.31 336.67 628.01 336.02 629.71 335.52 631.40 334.89
633.10 334.39 634.80 333.76 636.49 333.26 638.19 332.64 639.89 332.01
641.59 331.53 643.28 330.91 644.98 330.43 646.68 329.81 648.37 329.34
650.07 328.74 651.77 328.26 653.47 327.66 655.16 327.20 656.86 326.59
658.56 325.99 660.26 325.54 661.95 324.95 663.65 324.49 665.35 323.89
667.04 323.32 668.74 322.87 670.44 322.29 672.14 321.84 673.83 321.26
675.53 320.70 677.23 320.25 678.93 319.68 680.62 319.25 682.32 318.69
684.02 318.13 685.71 317.70 687.41 317.15 689.11 316.59 690.81 316.17
692.50 315.62 694.20 315.20 695.90 314.66 697.60 314.11 699.29 313.70
700.99 313.16 702.69 312.62 704.38 312.23 706.08 311.69 707.78 311.15
709.48 310.75 711.17 310.23 712.87 309.70 714.57 309.31 716.27 308.79
717.96 308.27 719.66 307.88 721.36 307.37 723.05 306.86 724.75 306.35
726.45 305.96 728.15 305.45 729.84 304.95 731.54 304.58 733.24 304.08
734.94 303.58 736.63 303.21 738.33 302.71 740.03 302.21 741.72 301.86
743.42 301.37 745.12 300.87 746.82 300.39 748.51 300.03 750.21 299.56
M 99 L
750.21 299.56 751.91 299.07 753.61 298.73 755.30 298.24 757.00 297.77 M 4 L
SO
 79.79 197.18  81.49 198.72  83.19 198.97  84.88 199.99  86.58 201.43
 88.28 202.40  89.97 203.11  91.67 204.18  93.37 205.03  95.07 205.74
 96.76 206.72  98.46 207.89 100.16 208.57 101.86 209.48 103.55 210.56
105.25 211.26 106.95 212.12 108.64 212.69 110.34 213.43 112.04 214.10
113.74 214.72 115.43 215.29 117.13 215.65 118.83 216.16 120.53 216.64
122.22 217.25 123.92 217.69 125.62 218.24 127.31 218.77 129.01 219.41
130.71 220.03 132.41 220.75 134.10 221.44 135.80 222.21 137.50 223.08
139.20 224.04 140.89 224.95 142.59 225.94 144.29 226.99 145.98 228.11
147.68 229.19 149.38 230.33 151.08 231.53 152.77 232.79 154.47 234.00
156.17 235.26 157.87 236.59 159.56 237.86 161.26 239.19 162.96 240.47
164.65 241.80 166.35 243.11 168.05 244.36 169.75 245.67 171.44 246.95
173.14 248.26 174.84 249.47 176.54 250.74 178.23 251.96 179.93 253.17
181.63 254.34 183.32 255.50 185.02 256.63 186.72 257.75 188.42 258.83
190.11 259.91 191.81 260.96 193.51 262.00 195.20 262.94 196.90 263.96
198.60 264.83 200.30 265.73 201.99 266.64 203.69 267.48 205.39 268.30
207.09 269.06 208.78 269.86 210.48 270.61 212.18 271.29 213.87 271.97
215.57 272.63 217.27 273.30 218.97 273.85 220.66 274.46 222.36 275.00
224.06 275.55 225.76 276.03 227.45 276.52 229.15 276.96 230.85 277.39
232.54 277.78 234.24 278.17 235.94 278.56 237.64 278.84 239.33 279.18
241.03 279.48 242.73 279.77 244.43 280.02 246.12 280.23 247.82 280.44
M 99 L
247.82 280.44 249.52 280.65 251.21 280.88 252.91 280.99 254.61 281.13
256.31 281.26 258.00 281.35 259.70 281.49 261.40 281.56 263.10 281.61
264.79 281.64 266.49 281.67 268.19 281.69 269.88 281.69 271.58 281.64
273.28 281.64 274.98 281.61 276.67 281.53 278.37 281.47 280.07 281.42
281.77 281.31 283.46 281.22 285.16 281.09 286.86 280.97 288.55 280.85
290.25 280.65 291.95 280.55 293.65 280.36 295.34 280.19 297.04 280.02
298.74 279.81 300.44 279.61 302.13 279.42 303.83 279.19 305.53 278.97
307.22 278.70 308.92 278.51 310.62 278.22 312.32 277.98 314.01 277.74
315.71 277.48 317.41 277.18 319.11 276.89 320.80 276.64 322.50 276.32
324.20 276.05 325.89 275.73 327.59 275.43 329.29 275.14 330.99 274.81
332.68 274.48 334.38 274.17 336.08 273.85 337.78 273.47 339.47 273.17
341.17 272.84 342.87 272.47 344.56 272.11 346.26 271.76 347.96 271.40
349.66 271.02 351.35 270.65 353.05 270.32 354.75 269.92 356.45 269.52
358.14 269.21 359.84 268.79 361.54 268.40 363.23 268.02 364.93 267.61
366.63 267.22 368.33 266.86 370.02 266.47 371.72 266.09 373.42 265.71
375.12 265.30 376.81 264.89 378.51 264.44 380.21 264.09 381.90 263.71
383.60 263.23 385.30 262.87 387.00 262.44 388.69 262.08 390.39 261.64
392.09 261.25 393.79 260.81 395.48 260.39 397.18 260.01 398.88 259.59
400.57 259.18 402.27 258.77 403.97 258.34 405.67 257.95 407.36 257.52
409.06 257.13 410.76 256.68 412.45 256.30 414.15 255.85 415.85 255.46
M 99 L
415.85 255.46 417.55 255.01 419.24 254.62 420.94 254.20 422.64 253.77
424.34 253.35 426.03 252.95 427.73 252.54 429.43 252.09 431.12 251.66
432.82 251.30 434.52 250.87 436.22 250.49 437.91 250.03 439.61 249.60
441.31 249.20 443.01 248.83 444.70 248.38 446.40 247.99 448.10 247.55
449.79 247.13 451.49 246.71 453.19 246.33 454.89 245.91 456.58 245.54
458.28 245.09 459.98 244.68 461.68 244.29 463.37 243.86 465.07 243.43
466.77 243.04 468.46 242.62 470.16 242.24 471.86 241.87 473.56 241.45
475.25 241.05 476.95 240.69 478.65 240.25 480.35 239.86 482.04 239.42
483.74 239.08 485.44 238.69 487.13 238.24 488.83 237.86 490.53 237.49
492.23 237.08 493.92 236.69 495.62 236.28 497.32 235.88 499.02 235.55
500.71 235.17 502.41 234.75 504.11 234.33 505.80 233.99 507.50 233.58
509.20 233.24 510.90 232.83 512.59 232.46 514.29 232.11 515.99 231.67
517.69 231.32 519.38 230.96 521.08 230.57 522.78 230.23 524.47 229.84
526.17 229.46 527.87 229.09 529.57 228.71 531.26 228.35 532.96 227.98
534.66 227.65 536.36 227.25 538.05 226.90 539.75 226.54 541.45 226.16
543.14 225.85 544.84 225.46 546.54 225.11 548.24 224.77 549.93 224.40
551.63 224.06 553.33 223.73 555.03 223.33 556.72 223.00 558.42 222.64
560.12 222.32 561.81 221.96 563.51 221.61 565.21 221.25 566.91 220.94
568.60 220.60 570.30 220.23 572.00 219.89 573.70 219.54 575.39 219.18
577.09 218.91 578.79 218.54 580.48 218.19 582.18 217.89 583.88 217.53
M 99 L
583.88 217.53 585.58 217.24 587.27 216.89 588.97 216.52 590.67 216.23
592.37 215.91 594.06 215.57 595.76 215.27 597.46 214.90 599.15 214.58
600.85 214.28 602.55 213.98 604.25 213.62 605.94 213.32 607.64 213.03
609.34 212.70 611.04 212.41 612.73 212.10 614.43 211.78 616.13 211.47
617.82 211.18 619.52 210.86 621.22 210.56 622.92 210.22 624.61 209.91
626.31 209.61 628.01 209.36 629.71 209.03 631.40 208.73 633.10 208.41
634.80 208.09 636.49 207.85 638.19 207.53 639.89 207.27 641.59 206.95
643.28 206.64 644.98 206.38 646.68 206.05 648.37 205.78 650.07 205.48
651.77 205.20 653.47 204.90 655.16 204.63 656.86 204.38 658.56 204.05
660.26 203.78 661.95 203.53 663.65 203.22 665.35 202.95 667.04 202.69
668.74 202.36 670.44 202.09 672.14 201.82 673.83 201.56 675.53 201.31
677.23 201.02 678.93 200.72 680.62 200.44 682.32 200.19 684.02 199.92
685.71 199.64 687.41 199.39 689.11 199.11 690.81 198.85 692.50 198.57
694.20 198.31 695.90 198.10 697.60 197.84 699.29 197.57 700.99 197.31
702.69 197.02 704.38 196.76 706.08 196.56 707.78 196.27 709.48 196.02
711.17 195.75 712.87 195.53 714.57 195.26 716.27 194.98 717.96 194.78
719.66 194.52 721.36 194.25 723.05 194.02 724.75 193.76 726.45 193.56
728.15 193.27 729.84 193.01 731.54 192.80 733.24 192.54 734.94 192.32
736.63 192.11 738.33 191.82 740.03 191.61 741.72 191.36 743.42 191.13
745.12 190.88 746.82 190.65 748.51 190.44 750.21 190.17 751.91 189.94
M 99 L
751.91 189.94 753.61 189.75 755.30 189.48 757.00 189.26 M 3 L
DA
 79.79 301.36  81.49 298.56  83.19 299.50  84.88 301.25  86.58 302.29
 88.28 303.03  89.97 303.64  91.67 305.00  93.37 306.13  95.07 306.41
 96.76 307.32  98.46 308.70 100.16 309.40 101.86 310.53 103.55 311.54
105.25 312.49 106.95 313.36 108.64 314.55 110.34 315.66 112.04 316.70
113.74 317.67 115.43 318.90 117.13 320.05 118.83 321.45 120.53 322.75
122.22 323.99 123.92 325.42 125.62 326.79 127.31 328.09 129.01 329.56
130.71 330.97 132.41 332.31 134.10 333.83 135.80 335.27 137.50 336.47
139.20 338.02 140.89 339.33 142.59 340.58 144.29 341.80 145.98 343.17
147.68 344.33 149.38 345.61 151.08 346.72 152.77 347.79 154.47 348.84
156.17 349.88 157.87 350.73 159.56 351.73 161.26 352.57 162.96 353.40
164.65 354.22 166.35 354.89 168.05 355.57 169.75 356.23 171.44 356.77
173.14 357.31 174.84 357.85 176.54 358.27 178.23 358.69 179.93 359.01
181.63 359.32 183.32 359.64 185.02 359.86 186.72 360.09 188.42 360.32
190.11 360.45 191.81 360.48 193.51 360.64 195.20 360.59 196.90 360.55
198.60 360.53 200.30 360.52 201.99 360.43 203.69 360.23 205.39 360.06
207.09 359.92 208.78 359.77 210.48 359.55 212.18 359.23 213.87 358.94
215.57 358.67 217.27 358.30 218.97 357.95 220.66 357.64 222.36 357.23
224.06 356.84 225.76 356.38 227.45 356.02 229.15 355.48 230.85 355.07
232.54 354.57 234.24 354.10 235.94 353.55 237.64 353.01 239.33 352.48
241.03 351.89 242.73 351.31 244.43 350.76 246.12 350.21 247.82 349.59
M 99 L
247.82 349.59 249.52 348.98 251.21 348.30 252.91 347.73 254.61 347.09
256.31 346.36 258.00 345.75 259.70 345.06 261.40 344.39 263.10 343.73
264.79 343.01 266.49 342.38 268.19 341.68 269.88 340.91 271.58 340.23
273.28 339.50 274.98 338.77 276.67 338.06 278.37 337.35 280.07 336.59
281.77 335.84 283.46 335.09 285.16 334.37 286.86 333.64 288.55 332.87
290.25 332.17 291.95 331.41 293.65 330.66 295.34 329.84 297.04 329.12
298.74 328.33 300.44 327.55 302.13 326.79 303.83 326.03 305.53 325.29
307.22 324.55 308.92 323.75 310.62 322.96 312.32 322.18 314.01 321.42
315.71 320.67 317.41 319.92 319.11 319.19 320.80 318.38 322.50 317.59
324.20 316.82 325.89 316.05 327.59 315.29 329.29 314.54 330.99 313.80
332.68 313.00 334.38 312.28 336.08 311.49 337.78 310.79 339.47 310.02
341.17 309.27 342.87 308.45 344.56 307.70 346.26 306.98 347.96 306.25
349.66 305.46 351.35 304.77 353.05 303.99 354.75 303.24 356.45 302.56
358.14 301.74 359.84 301.08 361.54 300.28 363.23 299.57 364.93 298.86
366.63 298.08 368.33 297.39 370.02 296.64 371.72 295.95 373.42 295.22
375.12 294.48 376.81 293.83 378.51 293.11 380.21 292.40 381.90 291.69
383.60 290.99 385.30 290.31 387.00 289.62 388.69 288.89 390.39 288.22
392.09 287.48 393.79 286.84 395.48 286.11 397.18 285.48 398.88 284.77
400.57 284.14 402.27 283.45 403.97 282.77 405.67 282.10 407.36 281.43
409.06 280.76 410.76 280.10 412.45 279.45 414.15 278.81 415.85 278.17
M 99 L
415.85 278.17 417.55 277.47 419.24 276.84 420.94 276.22 422.64 275.53
424.34 274.93 426.03 274.32 427.73 273.67 429.43 273.01 431.12 272.42
432.82 271.77 434.52 271.13 436.22 270.56 437.91 269.93 439.61 269.30
441.31 268.68 443.01 268.06 444.70 267.46 446.40 266.92 448.10 266.31
449.79 265.72 451.49 265.13 453.19 264.55 454.89 263.97 456.58 263.34
458.28 262.76 459.98 262.19 461.68 261.64 463.37 261.02 465.07 260.47
466.77 259.87 468.46 259.33 470.16 258.79 471.86 258.20 473.56 257.66
475.25 257.13 476.95 256.55 478.65 255.99 480.35 255.47 482.04 254.91
483.74 254.39 485.44 253.84 487.13 253.29 488.83 252.79 490.53 252.25
492.23 251.70 493.92 251.16 495.62 250.63 497.32 250.16 499.02 249.63
500.71 249.10 502.41 248.59 504.11 248.08 505.80 247.57 507.50 247.05
509.20 246.55 510.90 246.05 512.59 245.55 514.29 245.05 515.99 244.57
517.69 244.08 519.38 243.61 521.08 243.12 522.78 242.59 524.47 242.17
526.17 241.65 527.87 241.18 529.57 240.72 531.26 240.26 532.96 239.80
534.66 239.29 536.36 238.84 538.05 238.34 539.75 237.91 541.45 237.46
543.14 237.03 544.84 236.54 546.54 236.11 548.24 235.62 549.93 235.20
551.63 234.73 553.33 234.30 555.03 233.83 556.72 233.42 558.42 233.00
560.12 232.54 561.81 232.15 563.51 231.69 565.21 231.24 566.91 230.79
568.60 230.40 570.30 230.00 572.00 229.56 573.70 229.12 575.39 228.74
577.09 228.31 578.79 227.92 580.48 227.49 582.18 227.07 583.88 226.70
M 99 L
583.88 226.70 585.58 226.28 587.27 225.86 588.97 225.45 590.67 225.04
592.37 224.62 594.06 224.27 595.76 223.86 597.46 223.46 599.15 223.07
600.85 222.71 602.55 222.32 604.25 221.93 605.94 221.53 607.64 221.15
609.34 220.77 611.04 220.39 612.73 220.04 614.43 219.66 616.13 219.29
617.82 218.91 619.52 218.54 621.22 218.18 622.92 217.81 624.61 217.44
626.31 217.07 628.01 216.72 629.71 216.36 631.40 215.99 633.10 215.69
634.80 215.33 636.49 214.94 638.19 214.58 639.89 214.24 641.59 213.90
643.28 213.54 644.98 213.20 646.68 212.87 648.37 212.53 650.07 212.19
651.77 211.86 653.47 211.48 655.16 211.20 656.86 210.82 658.56 210.49
660.26 210.18 661.95 209.85 663.65 209.53 665.35 209.20 667.04 208.85
668.74 208.53 670.44 208.26 672.14 207.90 673.83 207.60 675.53 207.24
677.23 206.93 678.93 206.66 680.62 206.32 682.32 206.02 684.02 205.72
685.71 205.41 687.41 205.07 689.11 204.78 690.81 204.49 692.50 204.19
694.20 203.90 695.90 203.57 697.60 203.24 699.29 202.95 700.99 202.67
702.69 202.39 704.38 202.06 706.08 201.78 707.78 201.49 709.48 201.18
711.17 200.90 712.87 200.63 714.57 200.35 716.27 200.09 717.96 199.77
719.66 199.49 721.36 199.19 723.05 198.93 724.75 198.65 726.45 198.35
728.15 198.09 729.84 197.82 731.54 197.53 733.24 197.27 734.94 196.97
736.63 196.72 738.33 196.46 740.03 196.21 741.72 195.92 743.42 195.67
745.12 195.38 746.82 195.09 748.51 194.84 750.21 194.60 751.91 194.35
M 99 L
751.91 194.35 753.61 194.06 755.30 193.82 757.00 193.55 M 3 L
2 setlinewidth
417.55  14.00 M (kT/t) csh
 14.00 324.00 M (S) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
**************************** FIGURE 4 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/09/92  10:41:31
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.05) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.1) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.15) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.25) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.3) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.35) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.4) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.45) rsh
 73.09 564.67 M (0.5) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 79.79  77.33  81.49  77.33  83.19  77.33  84.88  77.33  86.58  77.33
 88.28  77.33  89.97  77.33  91.67  77.33  93.37  77.33  95.07  77.34
 96.76  77.36  98.46  77.40 100.16  77.49 101.86  77.65 103.55  77.90
105.25  78.30 106.95  78.85 108.64  79.59 110.34  80.57 112.04  81.80
113.74  83.30 115.43  85.09 117.13  87.17 118.83  89.54 120.53  92.20
122.22  95.14 123.92  98.34 125.62 101.78 127.31 105.45 129.01 109.30
130.71 113.33 132.41 117.50 134.10 121.78 135.80 126.16 137.50 130.60
139.20 135.08 140.89 139.58 142.59 144.09 144.29 148.57 145.98 153.02
147.68 157.43 149.38 161.78 151.08 166.05 152.77 170.25 154.47 174.37
156.17 178.40 157.87 182.32 159.56 186.15 161.26 189.89 162.96 193.52
164.65 197.04 166.35 200.47 168.05 203.79 169.75 207.01 171.44 210.13
173.14 213.16 174.84 216.08 176.54 218.91 178.23 221.64 179.93 224.29
181.63 226.85 183.32 229.32 185.02 231.71 186.72 234.03 188.42 236.25
190.11 238.41 191.81 240.50 193.51 242.51 195.20 244.46 196.90 246.35
198.60 248.17 200.30 249.93 201.99 251.64 203.69 253.28 205.39 254.87
207.09 256.41 208.78 257.90 210.48 259.35 212.18 260.75 213.87 262.11
215.57 263.42 217.27 264.69 218.97 265.92 220.66 267.12 222.36 268.27
224.06 269.39 225.76 270.48 227.45 271.54 229.15 272.55 230.85 273.55
232.54 274.52 234.24 275.46 235.94 276.36 237.64 277.25 239.33 278.11
241.03 278.94 242.73 279.75 244.43 280.54 246.12 281.31 247.82 282.06
M 99 L
247.82 282.06 249.52 282.78 251.21 283.49 252.91 284.18 254.61 284.85
256.31 285.49 258.00 286.13 259.70 286.75 261.40 287.35 263.10 287.95
264.79 288.51 266.49 289.07 268.19 289.62 269.88 290.16 271.58 290.67
273.28 291.18 274.98 291.68 276.67 292.16 278.37 292.63 280.07 293.10
281.77 293.54 283.46 293.98 285.16 294.41 286.86 294.83 288.55 295.24
290.25 295.64 291.95 296.04 293.65 296.42 295.34 296.80 297.04 297.16
298.74 297.53 300.44 297.87 302.13 298.22 303.83 298.56 305.53 298.89
307.22 299.21 308.92 299.53 310.62 299.85 312.32 300.15 314.01 300.45
315.71 300.74 317.41 301.03 319.11 301.31 320.80 301.59 322.50 301.86
324.20 302.13 325.89 302.38 327.59 302.64 329.29 302.90 330.99 303.14
332.68 303.38 334.38 303.62 336.08 303.85 337.78 304.08 339.47 304.31
341.17 304.53 342.87 304.74 344.56 304.96 346.26 305.16 347.96 305.37
349.66 305.58 351.35 305.78 353.05 305.97 354.75 306.16 356.45 306.35
358.14 306.54 359.84 306.72 361.54 306.90 363.23 307.08 364.93 307.26
366.63 307.42 368.33 307.59 370.02 307.76 371.72 307.93 373.42 308.08
375.12 308.24 376.81 308.40 378.51 308.55 380.21 308.71 381.90 308.85
383.60 309.00 385.30 309.14 387.00 309.29 388.69 309.43 390.39 309.56
392.09 309.70 393.79 309.83 395.48 309.97 397.18 310.10 398.88 310.23
400.57 310.35 402.27 310.48 403.97 310.60 405.67 310.72 407.36 310.84
409.06 310.96 410.76 311.07 412.45 311.19 414.15 311.30 415.85 311.42
M 99 L
415.85 311.42 417.55 311.53 419.24 311.64 420.94 311.75 422.64 311.85
424.34 311.95 426.03 312.05 427.73 312.16 429.43 312.26 431.12 312.36
432.82 312.46 434.52 312.55 436.22 312.64 437.91 312.74 439.61 312.83
441.31 312.93 443.01 313.02 444.70 313.11 446.40 313.20 448.10 313.28
449.79 313.36 451.49 313.45 453.19 313.54 454.89 313.62 456.58 313.70
458.28 313.79 459.98 313.87 461.68 313.95 463.37 314.02 465.07 314.09
466.77 314.17 468.46 314.25 470.16 314.32 471.86 314.40 473.56 314.47
475.25 314.55 476.95 314.62 478.65 314.69 480.35 314.75 482.04 314.82
483.74 314.89 485.44 314.96 487.13 315.02 488.83 315.09 490.53 315.16
492.23 315.22 493.92 315.29 495.62 315.35 497.32 315.41 499.02 315.48
500.71 315.53 502.41 315.59 504.11 315.65 505.80 315.71 507.50 315.77
509.20 315.83 510.90 315.88 512.59 315.94 514.29 316.00 515.99 316.06
517.69 316.11 519.38 316.17 521.08 316.22 522.78 316.26 524.47 316.32
526.17 316.37 527.87 316.42 529.57 316.47 531.26 316.52 532.96 316.58
534.66 316.63 536.36 316.68 538.05 316.72 539.75 316.77 541.45 316.82
543.14 316.87 544.84 316.92 546.54 316.96 548.24 317.00 549.93 317.05
551.63 317.09 553.33 317.14 555.03 317.18 556.72 317.22 558.42 317.27
560.12 317.31 561.81 317.35 563.51 317.40 565.21 317.44 566.91 317.48
568.60 317.52 570.30 317.56 572.00 317.60 573.70 317.64 575.39 317.68
577.09 317.71 578.79 317.75 580.48 317.79 582.18 317.83 583.88 317.87
M 99 L
583.88 317.87 585.58 317.90 587.27 317.94 588.97 317.98 590.67 318.02
592.37 318.05 594.06 318.09 595.76 318.12 597.46 318.16 599.15 318.19
600.85 318.23 602.55 318.26 604.25 318.30 605.94 318.33 607.64 318.36
609.34 318.40 611.04 318.43 612.73 318.45 614.43 318.49 616.13 318.52
617.82 318.55 619.52 318.58 621.22 318.61 622.92 318.64 624.61 318.67
626.31 318.71 628.01 318.74 629.71 318.77 631.40 318.80 633.10 318.82
634.80 318.85 636.49 318.88 638.19 318.91 639.89 318.94 641.59 318.97
643.28 319.00 644.98 319.02 646.68 319.05 648.37 319.08 650.07 319.11
651.77 319.13 653.47 319.16 655.16 319.19 656.86 319.20 658.56 319.23
660.26 319.25 661.95 319.28 663.65 319.31 665.35 319.33 667.04 319.36
668.74 319.38 670.44 319.41 672.14 319.43 673.83 319.46 675.53 319.48
677.23 319.50 678.93 319.53 680.62 319.55 682.32 319.57 684.02 319.60
685.71 319.62 687.41 319.64 689.11 319.67 690.81 319.69 692.50 319.71
694.20 319.73 695.90 319.75 697.60 319.78 699.29 319.80 700.99 319.82
702.69 319.84 704.38 319.86 706.08 319.88 707.78 319.90 709.48 319.92
711.17 319.94 712.87 319.96 714.57 319.98 716.27 320.00 717.96 320.02
719.66 320.04 721.36 320.06 723.05 320.07 724.75 320.09 726.45 320.11
728.15 320.13 729.84 320.15 731.54 320.17 733.24 320.19 734.94 320.21
736.63 320.23 738.33 320.24 740.03 320.26 741.72 320.28 743.42 320.30
745.12 320.32 746.82 320.33 748.51 320.35 750.21 320.37 751.91 320.39
M 99 L
751.91 320.39 753.61 320.40 755.30 320.42 757.00 320.44 M 3 L
 79.79 434.83  81.49 435.58  83.19 436.19  84.88 436.94  86.58 437.60
 88.28 438.20  89.97 438.96  91.67 439.57  93.37 440.31  95.07 441.00
 96.76 441.66  98.46 442.33 100.16 443.02 101.86 443.64 103.55 444.24
105.25 444.74 106.95 445.14 108.64 445.46 110.34 445.66 112.04 445.69
113.74 445.58 115.43 445.30 117.13 444.85 118.83 444.23 120.53 443.42
122.22 442.45 123.92 441.33 125.62 440.02 127.31 438.59 129.01 437.02
130.71 435.34 132.41 433.54 134.10 431.68 135.80 429.72 137.50 427.71
139.20 425.63 140.89 423.53 142.59 421.38 144.29 419.24 145.98 417.08
147.68 414.94 149.38 412.80 151.08 410.68 152.77 408.58 154.47 406.50
156.17 404.45 157.87 402.46 159.56 400.49 161.26 398.55 162.96 396.67
164.65 394.83 166.35 393.04 168.05 391.29 169.75 389.58 171.44 387.92
173.14 386.30 174.84 384.73 176.54 383.20 178.23 381.72 179.93 380.28
181.63 378.90 183.32 377.54 185.02 376.22 186.72 374.95 188.42 373.73
190.11 372.52 191.81 371.36 193.51 370.24 195.20 369.15 196.90 368.09
198.60 367.07 200.30 366.07 201.99 365.10 203.69 364.17 205.39 363.27
207.09 362.38 208.78 361.53 210.48 360.71 212.18 359.90 213.87 359.12
215.57 358.37 217.27 357.64 218.97 356.92 220.66 356.23 222.36 355.55
224.06 354.91 225.76 354.27 227.45 353.65 229.15 353.06 230.85 352.48
232.54 351.90 234.24 351.35 235.94 350.82 237.64 350.29 239.33 349.79
241.03 349.30 242.73 348.81 244.43 348.35 246.12 347.89 247.82 347.45
M 99 L
247.82 347.45 249.52 347.02 251.21 346.59 252.91 346.18 254.61 345.80
256.31 345.39 258.00 345.02 259.70 344.64 261.40 344.29 263.10 343.93
264.79 343.59 266.49 343.25 268.19 342.92 269.88 342.60 271.58 342.29
273.28 341.99 274.98 341.69 276.67 341.40 278.37 341.12 280.07 340.83
281.77 340.56 283.46 340.29 285.16 340.03 286.86 339.78 288.55 339.52
290.25 339.28 291.95 339.05 293.65 338.81 295.34 338.58 297.04 338.37
298.74 338.15 300.44 337.93 302.13 337.72 303.83 337.52 305.53 337.31
307.22 337.12 308.92 336.94 310.62 336.74 312.32 336.55 314.01 336.37
315.71 336.20 317.41 336.03 319.11 335.85 320.80 335.68 322.50 335.52
324.20 335.36 325.89 335.20 327.59 335.04 329.29 334.89 330.99 334.75
332.68 334.60 334.38 334.46 336.08 334.31 337.78 334.17 339.47 334.04
341.17 333.91 342.87 333.77 344.56 333.64 346.26 333.51 347.96 333.39
349.66 333.27 351.35 333.16 353.05 333.03 354.75 332.92 356.45 332.80
358.14 332.69 359.84 332.57 361.54 332.48 363.23 332.37 364.93 332.27
366.63 332.15 368.33 332.05 370.02 331.96 371.72 331.87 373.42 331.77
375.12 331.67 376.81 331.59 378.51 331.48 380.21 331.39 381.90 331.30
383.60 331.22 385.30 331.13 387.00 331.04 388.69 330.98 390.39 330.89
392.09 330.80 393.79 330.73 395.48 330.65 397.18 330.58 398.88 330.50
400.57 330.41 402.27 330.34 403.97 330.27 405.67 330.21 407.36 330.13
409.06 330.07 410.76 330.00 412.45 329.94 414.15 329.86 415.85 329.80
M 99 L
415.85 329.80 417.55 329.73 419.24 329.68 420.94 329.61 422.64 329.55
424.34 329.49 426.03 329.43 427.73 329.38 429.43 329.31 431.12 329.25
432.82 329.19 434.52 329.14 436.22 329.09 437.91 329.02 439.61 328.97
441.31 328.92 443.01 328.87 444.70 328.82 446.40 328.78 448.10 328.72
449.79 328.67 451.49 328.63 453.19 328.58 454.89 328.53 456.58 328.49
458.28 328.44 459.98 328.39 461.68 328.35 463.37 328.30 465.07 328.27
466.77 328.21 468.46 328.17 470.16 328.13 471.86 328.08 473.56 328.05
475.25 328.02 476.95 327.98 478.65 327.94 480.35 327.90 482.04 327.85
483.74 327.82 485.44 327.79 487.13 327.75 488.83 327.71 490.53 327.68
492.23 327.64 493.92 327.60 495.62 327.56 497.32 327.54 499.02 327.49
500.71 327.48 502.41 327.43 504.11 327.40 505.80 327.37 507.50 327.34
509.20 327.32 510.90 327.29 512.59 327.26 514.29 327.23 515.99 327.20
517.69 327.16 519.38 327.13 521.08 327.11 522.78 327.09 524.47 327.05
526.17 327.02 527.87 326.98 529.57 326.96 531.26 326.94 532.96 326.91
534.66 326.89 536.36 326.86 538.05 326.83 539.75 326.81 541.45 326.78
543.14 326.76 544.84 326.74 546.54 326.70 548.24 326.69 549.93 326.66
551.63 326.64 553.33 326.61 555.03 326.59 556.72 326.58 558.42 326.56
560.12 326.53 561.81 326.51 563.51 326.49 565.21 326.46 566.91 326.44
568.60 326.42 570.30 326.41 572.00 326.39 573.70 326.36 575.39 326.34
577.09 326.33 578.79 326.30 580.48 326.29 582.18 326.26 583.88 326.25
M 99 L
583.88 326.25 585.58 326.22 587.27 326.21 588.97 326.20 590.67 326.17
592.37 326.15 594.06 326.13 595.76 326.12 597.46 326.10 599.15 326.08
600.85 326.07 602.55 326.05 604.25 326.03 605.94 326.01 607.64 326.00
609.34 325.99 611.04 325.97 612.73 325.94 614.43 325.94 616.13 325.92
617.82 325.90 619.52 325.89 621.22 325.87 622.92 325.86 624.61 325.84
626.31 325.83 628.01 325.83 629.71 325.82 631.40 325.79 633.10 325.78
634.80 325.77 636.49 325.75 638.19 325.75 639.89 325.73 641.59 325.71
643.28 325.71 644.98 325.69 646.68 325.68 648.37 325.66 650.07 325.64
651.77 325.63 653.47 325.63 655.16 325.62 656.86 325.60 658.56 325.58
660.26 325.57 661.95 325.56 663.65 325.56 665.35 325.54 667.04 325.52
668.74 325.52 670.44 325.51 672.14 325.49 673.83 325.49 675.53 325.47
677.23 325.46 678.93 325.45 680.62 325.45 682.32 325.43 684.02 325.42
685.71 325.41 687.41 325.40 689.11 325.39 690.81 325.38 692.50 325.37
694.20 325.36 695.90 325.35 697.60 325.34 699.29 325.33 700.99 325.32
702.69 325.31 704.38 325.30 706.08 325.29 707.78 325.28 709.48 325.28
711.17 325.27 712.87 325.25 714.57 325.24 716.27 325.24 717.96 325.23
719.66 325.21 721.36 325.21 723.05 325.20 724.75 325.20 726.45 325.18
728.15 325.18 729.84 325.16 731.54 325.16 733.24 325.15 734.94 325.15
736.63 325.14 738.33 325.13 740.03 325.13 741.72 325.12 743.42 325.11
745.12 325.11 746.82 325.10 748.51 325.10 750.21 325.08 751.91 325.08
M 99 L
751.91 325.08 753.61 325.06 755.30 325.06 757.00 325.06 M 3 L
DA
 79.79  77.33  81.49  77.33  83.19  77.33  84.88  77.33  86.58  77.33
 88.28  77.33  89.97  77.33  91.67  77.33  93.37  77.34  95.07  77.35
 96.76  77.39  98.46  77.46 100.16  77.59 101.86  77.80 103.55  78.12
105.25  78.56 106.95  79.18 108.64  79.97 110.34  80.95 112.04  82.16
113.74  83.60 115.43  85.27 117.13  87.18 118.83  89.33 120.53  91.72
122.22  94.31 123.92  97.12 125.62 100.13 127.31 103.31 129.01 106.66
130.71 110.14 132.41 113.73 134.10 117.43 135.80 121.21 137.50 125.06
139.20 128.94 140.89 132.86 142.59 136.79 144.29 140.72 145.98 144.65
147.68 148.56 149.38 152.43 151.08 156.27 152.77 160.04 154.47 163.78
156.17 167.45 157.87 171.07 159.56 174.61 161.26 178.08 162.96 181.48
164.65 184.81 166.35 188.07 168.05 191.23 169.75 194.33 171.44 197.36
173.14 200.30 174.84 203.17 176.54 205.96 178.23 208.69 179.93 211.33
181.63 213.91 183.32 216.41 185.02 218.85 186.72 221.22 188.42 223.53
190.11 225.76 191.81 227.94 193.51 230.05 195.20 232.10 196.90 234.10
198.60 236.04 200.30 237.92 201.99 239.76 203.69 241.53 205.39 243.27
207.09 244.95 208.78 246.59 210.48 248.17 212.18 249.71 213.87 251.21
215.57 252.67 217.27 254.09 218.97 255.48 220.66 256.82 222.36 258.13
224.06 259.39 225.76 260.64 227.45 261.84 229.15 263.01 230.85 264.15
232.54 265.26 234.24 266.34 235.94 267.39 237.64 268.42 239.33 269.42
241.03 270.39 242.73 271.34 244.43 272.27 246.12 273.17 247.82 274.04
M 99 L
247.82 274.04 249.52 274.90 251.21 275.74 252.91 276.55 254.61 277.35
256.31 278.13 258.00 278.88 259.70 279.62 261.40 280.34 263.10 281.05
264.79 281.73 266.49 282.41 268.19 283.06 269.88 283.70 271.58 284.33
273.28 284.95 274.98 285.54 276.67 286.12 278.37 286.69 280.07 287.26
281.77 287.80 283.46 288.34 285.16 288.86 286.86 289.38 288.55 289.87
290.25 290.36 291.95 290.85 293.65 291.31 295.34 291.78 297.04 292.22
298.74 292.66 300.44 293.10 302.13 293.52 303.83 293.94 305.53 294.34
307.22 294.74 308.92 295.13 310.62 295.51 312.32 295.89 314.01 296.25
315.71 296.61 317.41 296.97 319.11 297.31 320.80 297.66 322.50 297.99
324.20 298.32 325.89 298.63 327.59 298.95 329.29 299.26 330.99 299.57
332.68 299.87 334.38 300.15 336.08 300.45 337.78 300.72 339.47 301.00
341.17 301.28 342.87 301.54 344.56 301.81 346.26 302.07 347.96 302.32
349.66 302.57 351.35 302.82 353.05 303.05 354.75 303.29 356.45 303.53
358.14 303.75 359.84 303.98 361.54 304.20 363.23 304.41 364.93 304.63
366.63 304.84 368.33 305.05 370.02 305.25 371.72 305.45 373.42 305.65
375.12 305.85 376.81 306.04 378.51 306.23 380.21 306.41 381.90 306.60
383.60 306.77 385.30 306.95 387.00 307.13 388.69 307.30 390.39 307.46
392.09 307.63 393.79 307.80 395.48 307.96 397.18 308.11 398.88 308.27
400.57 308.43 402.27 308.58 403.97 308.73 405.67 308.87 407.36 309.02
409.06 309.17 410.76 309.31 412.45 309.45 414.15 309.58 415.85 309.72
M 99 L
415.85 309.72 417.55 309.85 419.24 309.99 420.94 310.12 422.64 310.25
424.34 310.37 426.03 310.49 427.73 310.62 429.43 310.74 431.12 310.86
432.82 310.98 434.52 311.09 436.22 311.21 437.91 311.32 439.61 311.43
441.31 311.55 443.01 311.66 444.70 311.77 446.40 311.86 448.10 311.97
449.79 312.07 451.49 312.18 453.19 312.28 454.89 312.38 456.58 312.48
458.28 312.57 459.98 312.67 461.68 312.76 463.37 312.86 465.07 312.95
466.77 313.04 468.46 313.13 470.16 313.22 471.86 313.30 473.56 313.39
475.25 313.48 476.95 313.56 478.65 313.65 480.35 313.73 482.04 313.82
483.74 313.90 485.44 313.98 487.13 314.05 488.83 314.13 490.53 314.20
492.23 314.28 493.92 314.36 495.62 314.43 497.32 314.51 499.02 314.58
500.71 314.65 502.41 314.73 504.11 314.79 505.80 314.86 507.50 314.93
509.20 315.00 510.90 315.06 512.59 315.13 514.29 315.20 515.99 315.26
517.69 315.33 519.38 315.39 521.08 315.46 522.78 315.51 524.47 315.57
526.17 315.63 527.87 315.70 529.57 315.76 531.26 315.82 532.96 315.87
534.66 315.93 536.36 315.99 538.05 316.05 539.75 316.10 541.45 316.16
543.14 316.22 544.84 316.26 546.54 316.32 548.24 316.37 549.93 316.42
551.63 316.47 553.33 316.53 555.03 316.58 556.72 316.63 558.42 316.68
560.12 316.73 561.81 316.78 563.51 316.83 565.21 316.88 566.91 316.93
568.60 316.97 570.30 317.01 572.00 317.06 573.70 317.10 575.39 317.15
577.09 317.19 578.79 317.24 580.48 317.28 582.18 317.33 583.88 317.37
M 99 L
583.88 317.37 585.58 317.41 587.27 317.46 588.97 317.50 590.67 317.54
592.37 317.58 594.06 317.62 595.76 317.66 597.46 317.70 599.15 317.73
600.85 317.77 602.55 317.81 604.25 317.85 605.94 317.89 607.64 317.93
609.34 317.97 611.04 318.00 612.73 318.04 614.43 318.08 616.13 318.11
617.82 318.15 619.52 318.19 621.22 318.22 622.92 318.26 624.61 318.29
626.31 318.33 628.01 318.36 629.71 318.40 631.40 318.43 633.10 318.45
634.80 318.49 636.49 318.52 638.19 318.55 639.89 318.58 641.59 318.61
643.28 318.65 644.98 318.68 646.68 318.71 648.37 318.74 650.07 318.77
651.77 318.80 653.47 318.83 655.16 318.86 656.86 318.89 658.56 318.92
660.26 318.95 661.95 318.98 663.65 319.01 665.35 319.03 667.04 319.06
668.74 319.09 670.44 319.12 672.14 319.14 673.83 319.17 675.53 319.19
677.23 319.22 678.93 319.24 680.62 319.27 682.32 319.29 684.02 319.32
685.71 319.35 687.41 319.37 689.11 319.40 690.81 319.42 692.50 319.45
694.20 319.47 695.90 319.50 697.60 319.52 699.29 319.54 700.99 319.57
702.69 319.59 704.38 319.61 706.08 319.64 707.78 319.66 709.48 319.68
711.17 319.71 712.87 319.73 714.57 319.75 716.27 319.77 717.96 319.80
719.66 319.82 721.36 319.84 723.05 319.86 724.75 319.88 726.45 319.90
728.15 319.93 729.84 319.94 731.54 319.96 733.24 319.98 734.94 320.00
736.63 320.02 738.33 320.04 740.03 320.06 741.72 320.08 743.42 320.10
745.12 320.12 746.82 320.14 748.51 320.16 750.21 320.18 751.91 320.19
M 99 L
751.91 320.19 753.61 320.21 755.30 320.23 757.00 320.25 M 3 L
 79.79 384.35  81.49 384.66  83.19 385.19  84.88 385.61  86.58 385.96
 88.28 386.41  89.97 386.89  91.67 387.33  93.37 387.82  95.07 388.32
 96.76 388.79  98.46 389.23 100.16 389.70 101.86 390.15 103.55 390.53
105.25 390.92 106.95 391.23 108.64 391.52 110.34 391.72 112.04 391.84
113.74 391.88 115.43 391.84 117.13 391.74 118.83 391.53 120.53 391.22
122.22 390.83 123.92 390.35 125.62 389.81 127.31 389.19 129.01 388.49
130.71 387.74 132.41 386.92 134.10 386.06 135.80 385.15 137.50 384.21
139.20 383.24 140.89 382.23 142.59 381.22 144.29 380.18 145.98 379.14
147.68 378.09 149.38 377.04 151.08 376.00 152.77 374.94 154.47 373.91
156.17 372.88 157.87 371.86 159.56 370.85 161.26 369.85 162.96 368.87
164.65 367.91 166.35 366.97 168.05 366.03 169.75 365.12 171.44 364.24
173.14 363.36 174.84 362.50 176.54 361.66 178.23 360.84 179.93 360.04
181.63 359.26 183.32 358.49 185.02 357.75 186.72 357.02 188.42 356.31
190.11 355.62 191.81 354.94 193.51 354.28 195.20 353.64 196.90 353.02
198.60 352.40 200.30 351.80 201.99 351.22 203.69 350.65 205.39 350.10
207.09 349.55 208.78 349.03 210.48 348.52 212.18 348.03 213.87 347.53
215.57 347.06 217.27 346.59 218.97 346.14 220.66 345.70 222.36 345.26
224.06 344.84 225.76 344.43 227.45 344.04 229.15 343.65 230.85 343.27
232.54 342.89 234.24 342.53 235.94 342.17 237.64 341.84 239.33 341.49
241.03 341.17 242.73 340.84 244.43 340.54 246.12 340.22 247.82 339.92
M 99 L
247.82 339.92 249.52 339.63 251.21 339.35 252.91 339.08 254.61 338.80
256.31 338.53 258.00 338.27 259.70 338.02 261.40 337.77 263.10 337.53
264.79 337.29 266.49 337.06 268.19 336.83 269.88 336.60 271.58 336.39
273.28 336.18 274.98 335.97 276.67 335.76 278.37 335.57 280.07 335.37
281.77 335.18 283.46 335.00 285.16 334.81 286.86 334.64 288.55 334.47
290.25 334.29 291.95 334.12 293.65 333.97 295.34 333.80 297.04 333.64
298.74 333.48 300.44 333.33 302.13 333.19 303.83 333.05 305.53 332.90
307.22 332.76 308.92 332.62 310.62 332.49 312.32 332.36 314.01 332.23
315.71 332.11 317.41 331.98 319.11 331.85 320.80 331.75 322.50 331.62
324.20 331.52 325.89 331.40 327.59 331.29 329.29 331.18 330.99 331.07
332.68 330.98 334.38 330.88 336.08 330.78 337.78 330.68 339.47 330.58
341.17 330.48 342.87 330.39 344.56 330.29 346.26 330.21 347.96 330.13
349.66 330.04 351.35 329.95 353.05 329.87 354.75 329.78 356.45 329.70
358.14 329.63 359.84 329.55 361.54 329.47 363.23 329.40 364.93 329.33
366.63 329.25 368.33 329.19 370.02 329.11 371.72 329.05 373.42 328.98
375.12 328.91 376.81 328.84 378.51 328.79 380.21 328.73 381.90 328.67
383.60 328.60 385.30 328.54 387.00 328.48 388.69 328.43 390.39 328.36
392.09 328.31 393.79 328.25 395.48 328.20 397.18 328.14 398.88 328.09
400.57 328.06 402.27 328.00 403.97 327.94 405.67 327.90 407.36 327.86
409.06 327.81 410.76 327.75 412.45 327.71 414.15 327.67 415.85 327.62
M 99 L
415.85 327.62 417.55 327.57 419.24 327.53 420.94 327.49 422.64 327.44
424.34 327.40 426.03 327.36 427.73 327.33 429.43 327.29 431.12 327.25
432.82 327.21 434.52 327.17 436.22 327.14 437.91 327.10 439.61 327.07
441.31 327.03 443.01 327.00 444.70 326.97 446.40 326.93 448.10 326.90
449.79 326.86 451.49 326.83 453.19 326.80 454.89 326.76 456.58 326.73
458.28 326.70 459.98 326.67 461.68 326.64 463.37 326.60 465.07 326.59
466.77 326.56 468.46 326.53 470.16 326.50 471.86 326.48 473.56 326.45
475.25 326.42 476.95 326.40 478.65 326.37 480.35 326.35 482.04 326.32
483.74 326.30 485.44 326.27 487.13 326.24 488.83 326.22 490.53 326.20
492.23 326.18 493.92 326.15 495.62 326.13 497.32 326.11 499.02 326.09
500.71 326.07 502.41 326.04 504.11 326.02 505.80 326.00 507.50 325.98
509.20 325.96 510.90 325.93 512.59 325.92 514.29 325.90 515.99 325.88
517.69 325.86 519.38 325.85 521.08 325.83 522.78 325.81 524.47 325.80
526.17 325.78 527.87 325.76 529.57 325.75 531.26 325.72 532.96 325.71
534.66 325.70 536.36 325.68 538.05 325.66 539.75 325.65 541.45 325.63
543.14 325.61 544.84 325.60 546.54 325.58 548.24 325.57 549.93 325.55
551.63 325.54 553.33 325.52 555.03 325.50 556.72 325.49 558.42 325.48
560.12 325.47 561.81 325.45 563.51 325.44 565.21 325.43 566.91 325.41
568.60 325.40 570.30 325.39 572.00 325.37 573.70 325.36 575.39 325.34
577.09 325.34 578.79 325.32 580.48 325.31 582.18 325.30 583.88 325.29
M 99 L
583.88 325.29 585.58 325.28 587.27 325.26 588.97 325.25 590.67 325.24
592.37 325.23 594.06 325.21 595.76 325.21 597.46 325.19 599.15 325.19
600.85 325.18 602.55 325.17 604.25 325.15 605.94 325.14 607.64 325.14
609.34 325.13 611.04 325.12 612.73 325.11 614.43 325.11 616.13 325.10
617.82 325.09 619.52 325.08 621.22 325.07 622.92 325.06 624.61 325.05
626.31 325.04 628.01 325.04 629.71 325.03 631.40 325.02 633.10 325.01
634.80 325.00 636.49 324.99 638.19 324.98 639.89 324.98 641.59 324.97
643.28 324.95 644.98 324.95 646.68 324.94 648.37 324.94 650.07 324.93
651.77 324.92 653.47 324.91 655.16 324.91 656.86 324.90 658.56 324.89
660.26 324.89 661.95 324.88 663.65 324.87 665.35 324.86 667.04 324.86
668.74 324.85 670.44 324.84 672.14 324.84 673.83 324.83 675.53 324.82
677.23 324.82 678.93 324.81 680.62 324.80 682.32 324.79 684.02 324.79
685.71 324.78 687.41 324.78 689.11 324.77 690.81 324.76 692.50 324.76
694.20 324.75 695.90 324.75 697.60 324.75 699.29 324.74 700.99 324.73
702.69 324.73 704.38 324.72 706.08 324.72 707.78 324.71 709.48 324.71
711.17 324.70 712.87 324.70 714.57 324.69 716.27 324.68 717.96 324.68
719.66 324.67 721.36 324.66 723.05 324.67 724.75 324.66 726.45 324.66
728.15 324.65 729.84 324.64 731.54 324.64 733.24 324.63 734.94 324.63
736.63 324.63 738.33 324.62 740.03 324.62 741.72 324.61 743.42 324.61
745.12 324.60 746.82 324.60 748.51 324.60 750.21 324.59 751.91 324.59
M 99 L
751.91 324.59 753.61 324.58 755.30 324.57 757.00 324.57 M 3 L
2 setlinewidth
417.55  14.00 M (kT/t) csh
 14.00 324.00 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
**************************** FIGURE 5 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/09/92  10:45:22
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.05) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.1) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.15) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.25) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.3) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.35) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.4) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.45) rsh
 73.09 564.67 M (0.5) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 79.79  77.33  81.49  77.33  83.19  77.33  84.88  77.33  86.58  77.33
 88.28  77.33  89.97  77.33  91.67  77.33  93.37  77.33  95.07  77.33
 96.76  77.34  98.46  77.35 100.16  77.38 101.86  77.43 103.55  77.51
105.25  77.63 106.95  77.79 108.64  78.02 110.34  78.32 112.04  78.68
113.74  79.13 115.43  79.65 117.13  80.25 118.83  80.93 120.53  81.69
122.22  82.52 123.92  83.41 125.62  84.35 127.31  85.33 129.01  86.36
130.71  87.41 132.41  88.48 134.10  89.57 135.80  90.64 137.50  91.72
139.20  92.77 140.89  93.83 142.59  94.83 144.29  95.83 145.98  96.79
147.68  97.72 149.38  98.59 151.08  99.45 152.77 100.26 154.47 101.03
156.17 101.75 157.87 102.45 159.56 103.10 161.26 103.71 162.96 104.29
164.65 104.82 166.35 105.33 168.05 105.80 169.75 106.23 171.44 106.65
173.14 107.02 174.84 107.37 176.54 107.70 178.23 108.01 179.93 108.28
181.63 108.54 183.32 108.78 185.02 108.99 186.72 109.19 188.42 109.37
190.11 109.55 191.81 109.70 193.51 109.84 195.20 109.96 196.90 110.08
198.60 110.18 200.30 110.28 201.99 110.36 203.69 110.43 205.39 110.51
207.09 110.57 208.78 110.63 210.48 110.68 212.18 110.71 213.87 110.75
215.57 110.80 217.27 110.82 218.97 110.84 220.66 110.87 222.36 110.88
224.06 110.90 225.76 110.91 227.45 110.92 229.15 110.92 230.85 110.93
232.54 110.94 234.24 110.94 235.94 110.93 237.64 110.93 239.33 110.92
241.03 110.92 242.73 110.92 244.43 110.91 246.12 110.90 247.82 110.89
M 99 L
247.82 110.89 249.52 110.88 251.21 110.88 252.91 110.86 254.61 110.84
256.31 110.85 258.00 110.83 259.70 110.82 261.40 110.80 263.10 110.79
264.79 110.79 266.49 110.76 268.19 110.75 269.88 110.74 271.58 110.72
273.28 110.71 274.98 110.71 276.67 110.69 278.37 110.67 280.07 110.65
281.77 110.64 283.46 110.64 285.16 110.61 286.86 110.60 288.55 110.59
290.25 110.58 291.95 110.57 293.65 110.55 295.34 110.53 297.04 110.52
298.74 110.51 300.44 110.49 302.13 110.48 303.83 110.46 305.53 110.45
307.22 110.44 308.92 110.41 310.62 110.41 312.32 110.40 314.01 110.37
315.71 110.36 317.41 110.35 319.11 110.34 320.80 110.32 322.50 110.31
324.20 110.30 325.89 110.28 327.59 110.27 329.29 110.25 330.99 110.23
332.68 110.21 334.38 110.20 336.08 110.19 337.78 110.17 339.47 110.15
341.17 110.13 342.87 110.12 344.56 110.11 346.26 110.08 347.96 110.08
349.66 110.05 351.35 110.03 353.05 110.02 354.75 109.99 356.45 109.98
358.14 109.96 359.84 109.94 361.54 109.92 363.23 109.91 364.93 109.89
366.63 109.87 368.33 109.84 370.02 109.82 371.72 109.80 373.42 109.77
375.12 109.75 376.81 109.74 378.51 109.72 380.21 109.69 381.90 109.67
383.60 109.65 385.30 109.63 387.00 109.62 388.69 109.59 390.39 109.57
392.09 109.55 393.79 109.53 395.48 109.50 397.18 109.47 398.88 109.45
400.57 109.43 402.27 109.41 403.97 109.38 405.67 109.34 407.36 109.33
409.06 109.30 410.76 109.27 412.45 109.25 414.15 109.22 415.85 109.19
M 99 L
415.85 109.19 417.55 109.16 419.24 109.14 420.94 109.11 422.64 109.08
424.34 109.05 426.03 109.03 427.73 109.00 429.43 108.98 431.12 108.95
432.82 108.91 434.52 108.89 436.22 108.87 437.91 108.83 439.61 108.81
441.31 108.77 443.01 108.74 444.70 108.72 446.40 108.69 448.10 108.65
449.79 108.62 451.49 108.58 453.19 108.56 454.89 108.53 456.58 108.49
458.28 108.46 459.98 108.43 461.68 108.40 463.37 108.37 465.07 108.32
466.77 108.29 468.46 108.26 470.16 108.23 471.86 108.20 473.56 108.16
475.25 108.14 476.95 108.11 478.65 108.06 480.35 108.04 482.04 108.00
483.74 107.97 485.44 107.93 487.13 107.90 488.83 107.86 490.53 107.82
492.23 107.79 493.92 107.75 495.62 107.72 497.32 107.68 499.02 107.65
500.71 107.60 502.41 107.57 504.11 107.53 505.80 107.50 507.50 107.46
509.20 107.42 510.90 107.40 512.59 107.36 514.29 107.33 515.99 107.29
517.69 107.25 519.38 107.21 521.08 107.17 522.78 107.13 524.47 107.10
526.17 107.07 527.87 107.02 529.57 106.98 531.26 106.95 532.96 106.91
534.66 106.87 536.36 106.83 538.05 106.79 539.75 106.76 541.45 106.71
543.14 106.68 544.84 106.64 546.54 106.61 548.24 106.57 549.93 106.53
551.63 106.49 553.33 106.45 555.03 106.41 556.72 106.37 558.42 106.34
560.12 106.29 561.81 106.25 563.51 106.21 565.21 106.18 566.91 106.14
568.60 106.10 570.30 106.06 572.00 106.02 573.70 105.98 575.39 105.94
577.09 105.91 578.79 105.87 580.48 105.82 582.18 105.79 583.88 105.75
M 99 L
583.88 105.75 585.58 105.71 587.27 105.67 588.97 105.63 590.67 105.58
592.37 105.55 594.06 105.51 595.76 105.47 597.46 105.43 599.15 105.39
600.85 105.35 602.55 105.30 604.25 105.27 605.94 105.23 607.64 105.18
609.34 105.15 611.04 105.12 612.73 105.08 614.43 105.03 616.13 104.99
617.82 104.95 619.52 104.92 621.22 104.87 622.92 104.83 624.61 104.79
626.31 104.75 628.01 104.71 629.71 104.67 631.40 104.63 633.10 104.59
634.80 104.55 636.49 104.51 638.19 104.47 639.89 104.44 641.59 104.40
643.28 104.36 644.98 104.32 646.68 104.28 648.37 104.24 650.07 104.20
651.77 104.16 653.47 104.12 655.16 104.08 656.86 104.04 658.56 104.00
660.26 103.96 661.95 103.92 663.65 103.88 665.35 103.84 667.04 103.79
668.74 103.76 670.44 103.72 672.14 103.69 673.83 103.65 675.53 103.61
677.23 103.57 678.93 103.53 680.62 103.49 682.32 103.45 684.02 103.41
685.71 103.37 687.41 103.34 689.11 103.30 690.81 103.26 692.50 103.22
694.20 103.18 695.90 103.14 697.60 103.10 699.29 103.07 700.99 103.02
702.69 102.98 704.38 102.95 706.08 102.92 707.78 102.88 709.48 102.84
711.17 102.80 712.87 102.76 714.57 102.72 716.27 102.68 717.96 102.64
719.66 102.61 721.36 102.57 723.05 102.53 724.75 102.49 726.45 102.45
728.15 102.41 729.84 102.38 731.54 102.34 733.24 102.30 734.94 102.26
736.63 102.23 738.33 102.20 740.03 102.15 741.72 102.12 743.42 102.08
745.12 102.05 746.82 102.01 748.51 101.97 750.21 101.93 751.91 101.89
M 99 L
751.91 101.89 753.61 101.86 755.30 101.82 757.00 101.78 M 3 L
 79.79 517.93  81.49 517.28  83.19 516.61  84.88 515.95  86.58 515.26
 88.28 514.56  89.97 513.86  91.67 513.13  93.37 512.41  95.07 511.66
 96.76 510.87  98.46 510.02 100.16 509.13 101.86 508.09 103.55 506.92
105.25 505.55 106.95 503.88 108.64 501.96 110.34 499.70 112.04 497.03
113.74 493.99 115.43 490.54 117.13 486.65 118.83 482.34 120.53 477.62
122.22 472.50 123.92 467.04 125.62 461.23 127.31 455.12 129.01 448.74
130.71 442.12 132.41 435.35 134.10 428.44 135.80 421.41 137.50 414.35
139.20 407.20 140.89 400.09 142.59 392.99 144.29 385.96 145.98 378.99
147.68 372.14 149.38 365.36 151.08 358.75 152.77 352.25 154.47 345.89
156.17 339.70 157.87 333.68 159.56 327.80 161.26 322.08 162.96 316.53
164.65 311.15 166.35 305.94 168.05 300.88 169.75 295.99 171.44 291.24
173.14 286.65 174.84 282.21 176.54 277.93 178.23 273.79 179.93 269.79
181.63 265.93 183.32 262.19 185.02 258.56 186.72 255.08 188.42 251.72
190.11 248.45 191.81 245.29 193.51 242.24 195.20 239.29 196.90 236.45
198.60 233.69 200.30 231.03 201.99 228.44 203.69 225.94 205.39 223.53
207.09 221.19 208.78 218.93 210.48 216.73 212.18 214.58 213.87 212.52
215.57 210.52 217.27 208.59 218.97 206.69 220.66 204.88 222.36 203.10
224.06 201.40 225.76 199.72 227.45 198.09 229.15 196.51 230.85 194.98
232.54 193.48 234.24 192.03 235.94 190.63 237.64 189.25 239.33 187.92
241.03 186.62 242.73 185.36 244.43 184.11 246.12 182.92 247.82 181.74
M 99 L
247.82 181.74 249.52 180.60 251.21 179.49 252.91 178.40 254.61 177.34
256.31 176.30 258.00 175.30 259.70 174.30 261.40 173.34 263.10 172.41
264.79 171.48 266.49 170.58 268.19 169.70 269.88 168.84 271.58 168.01
273.28 167.19 274.98 166.38 276.67 165.59 278.37 164.82 280.07 164.05
281.77 163.31 283.46 162.60 285.16 161.89 286.86 161.19 288.55 160.50
290.25 159.84 291.95 159.18 293.65 158.53 295.34 157.90 297.04 157.29
298.74 156.69 300.44 156.09 302.13 155.50 303.83 154.91 305.53 154.35
307.22 153.81 308.92 153.26 310.62 152.72 312.32 152.19 314.01 151.67
315.71 151.16 317.41 150.67 319.11 150.17 320.80 149.68 322.50 149.21
324.20 148.75 325.89 148.27 327.59 147.83 329.29 147.38 330.99 146.94
332.68 146.50 334.38 146.08 336.08 145.65 337.78 145.23 339.47 144.84
341.17 144.42 342.87 144.03 344.56 143.65 346.26 143.25 347.96 142.89
349.66 142.50 351.35 142.13 353.05 141.76 354.75 141.40 356.45 141.05
358.14 140.70 359.84 140.35 361.54 140.01 363.23 139.68 364.93 139.34
366.63 139.01 368.33 138.68 370.02 138.38 371.72 138.06 373.42 137.74
375.12 137.42 376.81 137.12 378.51 136.82 380.21 136.52 381.90 136.23
383.60 135.94 385.30 135.64 387.00 135.37 388.69 135.09 390.39 134.80
392.09 134.53 393.79 134.26 395.48 134.00 397.18 133.73 398.88 133.47
400.57 133.20 402.27 132.94 403.97 132.68 405.67 132.44 407.36 132.19
409.06 131.95 410.76 131.70 412.45 131.46 414.15 131.21 415.85 130.98
M 99 L
415.85 130.98 417.55 130.75 419.24 130.52 420.94 130.29 422.64 130.05
424.34 129.83 426.03 129.61 427.73 129.39 429.43 129.18 431.12 128.95
432.82 128.74 434.52 128.53 436.22 128.31 437.91 128.10 439.61 127.89
441.31 127.68 443.01 127.47 444.70 127.29 446.40 127.09 448.10 126.88
449.79 126.69 451.49 126.50 453.19 126.31 454.89 126.11 456.58 125.92
458.28 125.74 459.98 125.54 461.68 125.37 463.37 125.17 465.07 125.01
466.77 124.81 468.46 124.63 470.16 124.46 471.86 124.28 473.56 124.10
475.25 123.95 476.95 123.78 478.65 123.60 480.35 123.44 482.04 123.26
483.74 123.09 485.44 122.94 487.13 122.77 488.83 122.60 490.53 122.44
492.23 122.29 493.92 122.13 495.62 121.96 497.32 121.81 499.02 121.65
500.71 121.50 502.41 121.35 504.11 121.19 505.80 121.05 507.50 120.90
509.20 120.75 510.90 120.61 512.59 120.46 514.29 120.32 515.99 120.16
517.69 120.02 519.38 119.88 521.08 119.74 522.78 119.60 524.47 119.46
526.17 119.32 527.87 119.18 529.57 119.04 531.26 118.92 532.96 118.78
534.66 118.64 536.36 118.51 538.05 118.38 539.75 118.25 541.45 118.11
543.14 117.99 544.84 117.85 546.54 117.73 548.24 117.61 549.93 117.47
551.63 117.35 553.33 117.22 555.03 117.10 556.72 116.98 558.42 116.87
560.12 116.74 561.81 116.61 563.51 116.48 565.21 116.38 566.91 116.26
568.60 116.14 570.30 116.04 572.00 115.91 573.70 115.78 575.39 115.68
577.09 115.56 578.79 115.45 580.48 115.33 582.18 115.23 583.88 115.11
M 99 L
583.88 115.11 585.58 115.00 587.27 114.89 588.97 114.79 590.67 114.67
592.37 114.57 594.06 114.46 595.76 114.34 597.46 114.24 599.15 114.14
600.85 114.05 602.55 113.94 604.25 113.83 605.94 113.73 607.64 113.62
609.34 113.52 611.04 113.42 612.73 113.31 614.43 113.22 616.13 113.12
617.82 113.02 619.52 112.93 621.22 112.81 622.92 112.71 624.61 112.62
626.31 112.53 628.01 112.44 629.71 112.34 631.40 112.24 633.10 112.15
634.80 112.05 636.49 111.96 638.19 111.87 639.89 111.78 641.59 111.69
643.28 111.60 644.98 111.51 646.68 111.41 648.37 111.33 650.07 111.23
651.77 111.13 653.47 111.07 655.16 110.97 656.86 110.88 658.56 110.79
660.26 110.71 661.95 110.62 663.65 110.54 665.35 110.44 667.04 110.35
668.74 110.28 670.44 110.19 672.14 110.11 673.83 110.03 675.53 109.94
677.23 109.86 678.93 109.78 680.62 109.70 682.32 109.62 684.02 109.54
685.71 109.46 687.41 109.38 689.11 109.31 690.81 109.22 692.50 109.15
694.20 109.06 695.90 108.99 697.60 108.90 699.29 108.84 700.99 108.76
702.69 108.68 704.38 108.60 706.08 108.52 707.78 108.44 709.48 108.38
711.17 108.29 712.87 108.22 714.57 108.14 716.27 108.09 717.96 108.00
719.66 107.93 721.36 107.86 723.05 107.78 724.75 107.71 726.45 107.64
728.15 107.57 729.84 107.49 731.54 107.43 733.24 107.36 734.94 107.30
736.63 107.23 738.33 107.16 740.03 107.08 741.72 107.01 743.42 106.93
745.12 106.87 746.82 106.80 748.51 106.74 750.21 106.66 751.91 106.61
M 99 L
751.91 106.61 753.61 106.53 755.30 106.48 757.00 106.41 M 3 L
DA
 79.79  77.33  81.49  77.33  83.19  77.33  84.88  77.33  86.58  77.33
 88.28  77.33  89.97  77.33  91.67  77.33  93.37  77.34  95.07  77.35
 96.76  77.39  98.46  77.46 100.16  77.59 101.86  77.78 103.55  78.08
105.25  78.49 106.95  79.04 108.64  79.74 110.34  80.59 112.04  81.61
113.74  82.82 115.43  84.18 117.13  85.71 118.83  87.39 120.53  89.20
122.22  91.14 123.92  93.21 125.62  95.35 127.31  97.58 129.01  99.86
130.71 102.18 132.41 104.52 134.10 106.87 135.80 109.22 137.50 111.54
139.20 113.83 140.89 116.08 142.59 118.27 144.29 120.40 145.98 122.47
147.68 124.46 149.38 126.39 151.08 128.22 152.77 129.98 154.47 131.66
156.17 133.25 157.87 134.75 159.56 136.18 161.26 137.52 162.96 138.77
164.65 139.96 166.35 141.06 168.05 142.10 169.75 143.05 171.44 143.95
173.14 144.77 174.84 145.53 176.54 146.23 178.23 146.87 179.93 147.45
181.63 147.99 183.32 148.47 185.02 148.90 186.72 149.29 188.42 149.63
190.11 149.94 191.81 150.21 193.51 150.43 195.20 150.63 196.90 150.80
198.60 150.94 200.30 151.04 201.99 151.11 203.69 151.17 205.39 151.20
207.09 151.21 208.78 151.20 210.48 151.16 212.18 151.12 213.87 151.07
215.57 150.98 217.27 150.88 218.97 150.78 220.66 150.65 222.36 150.52
224.06 150.37 225.76 150.23 227.45 150.06 229.15 149.89 230.85 149.71
232.54 149.53 234.24 149.33 235.94 149.13 237.64 148.93 239.33 148.72
241.03 148.50 242.73 148.28 244.43 148.06 246.12 147.84 247.82 147.60
M 99 L
247.82 147.60 249.52 147.37 251.21 147.13 252.91 146.89 254.61 146.65
256.31 146.41 258.00 146.17 259.70 145.91 261.40 145.68 263.10 145.43
264.79 145.18 266.49 144.94 268.19 144.68 269.88 144.43 271.58 144.19
273.28 143.93 274.98 143.68 276.67 143.44 278.37 143.18 280.07 142.94
281.77 142.69 283.46 142.44 285.16 142.20 286.86 141.95 288.55 141.69
290.25 141.46 291.95 141.21 293.65 140.96 295.34 140.72 297.04 140.48
298.74 140.23 300.44 139.99 302.13 139.76 303.83 139.52 305.53 139.28
307.22 139.05 308.92 138.81 310.62 138.57 312.32 138.35 314.01 138.11
315.71 137.87 317.41 137.66 319.11 137.42 320.80 137.19 322.50 136.98
324.20 136.75 325.89 136.52 327.59 136.30 329.29 136.08 330.99 135.86
332.68 135.64 334.38 135.42 336.08 135.20 337.78 134.99 339.47 134.78
341.17 134.57 342.87 134.36 344.56 134.14 346.26 133.94 347.96 133.73
349.66 133.52 351.35 133.32 353.05 133.11 354.75 132.91 356.45 132.71
358.14 132.51 359.84 132.32 361.54 132.11 363.23 131.91 364.93 131.73
366.63 131.53 368.33 131.33 370.02 131.14 371.72 130.96 373.42 130.76
375.12 130.57 376.81 130.38 378.51 130.21 380.21 130.02 381.90 129.83
383.60 129.65 385.30 129.47 387.00 129.29 388.69 129.10 390.39 128.92
392.09 128.75 393.79 128.58 395.48 128.40 397.18 128.22 398.88 128.05
400.57 127.88 402.27 127.70 403.97 127.53 405.67 127.37 407.36 127.20
409.06 127.03 410.76 126.86 412.45 126.69 414.15 126.53 415.85 126.37
M 99 L
415.85 126.37 417.55 126.21 419.24 126.04 420.94 125.89 422.64 125.72
424.34 125.56 426.03 125.40 427.73 125.24 429.43 125.10 431.12 124.94
432.82 124.78 434.52 124.62 436.22 124.47 437.91 124.33 439.61 124.17
441.31 124.02 443.01 123.87 444.70 123.72 446.40 123.58 448.10 123.43
449.79 123.28 451.49 123.13 453.19 122.99 454.89 122.85 456.58 122.70
458.28 122.56 459.98 122.42 461.68 122.28 463.37 122.15 465.07 122.01
466.77 121.86 468.46 121.73 470.16 121.59 471.86 121.46 473.56 121.32
475.25 121.19 476.95 121.05 478.65 120.91 480.35 120.78 482.04 120.66
483.74 120.52 485.44 120.39 487.13 120.26 488.83 120.13 490.53 120.00
492.23 119.88 493.92 119.75 495.62 119.62 497.32 119.50 499.02 119.37
500.71 119.25 502.41 119.13 504.11 119.00 505.80 118.88 507.50 118.76
509.20 118.63 510.90 118.51 512.59 118.40 514.29 118.28 515.99 118.16
517.69 118.04 519.38 117.92 521.08 117.80 522.78 117.69 524.47 117.57
526.17 117.46 527.87 117.34 529.57 117.23 531.26 117.11 532.96 117.01
534.66 116.89 536.36 116.78 538.05 116.67 539.75 116.56 541.45 116.44
543.14 116.33 544.84 116.23 546.54 116.12 548.24 116.01 549.93 115.90
551.63 115.80 553.33 115.69 555.03 115.58 556.72 115.49 558.42 115.38
560.12 115.27 561.81 115.17 563.51 115.06 565.21 114.96 566.91 114.86
568.60 114.76 570.30 114.66 572.00 114.56 573.70 114.46 575.39 114.36
577.09 114.26 578.79 114.16 580.48 114.06 582.18 113.97 583.88 113.87
M 99 L
583.88 113.87 585.58 113.77 587.27 113.67 588.97 113.58 590.67 113.48
592.37 113.38 594.06 113.30 595.76 113.20 597.46 113.11 599.15 113.02
600.85 112.92 602.55 112.83 604.25 112.73 605.94 112.64 607.64 112.56
609.34 112.47 611.04 112.37 612.73 112.28 614.43 112.19 616.13 112.10
617.82 112.01 619.52 111.92 621.22 111.84 622.92 111.76 624.61 111.67
626.31 111.58 628.01 111.49 629.71 111.41 631.40 111.32 633.10 111.23
634.80 111.15 636.49 111.07 638.19 110.99 639.89 110.90 641.59 110.82
643.28 110.74 644.98 110.65 646.68 110.57 648.37 110.49 650.07 110.40
651.77 110.33 653.47 110.25 655.16 110.17 656.86 110.09 658.56 110.01
660.26 109.93 661.95 109.85 663.65 109.77 665.35 109.69 667.04 109.62
668.74 109.54 670.44 109.47 672.14 109.39 673.83 109.31 675.53 109.23
677.23 109.16 678.93 109.08 680.62 109.01 682.32 108.93 684.02 108.87
685.71 108.79 687.41 108.71 689.11 108.64 690.81 108.57 692.50 108.49
694.20 108.42 695.90 108.35 697.60 108.27 699.29 108.20 700.99 108.14
702.69 108.07 704.38 108.00 706.08 107.92 707.78 107.85 709.48 107.78
711.17 107.71 712.87 107.64 714.57 107.57 716.27 107.50 717.96 107.43
719.66 107.38 721.36 107.31 723.05 107.24 724.75 107.17 726.45 107.10
728.15 107.04 729.84 106.97 731.54 106.90 733.24 106.83 734.94 106.77
736.63 106.70 738.33 106.65 740.03 106.58 741.72 106.52 743.42 106.45
745.12 106.39 746.82 106.32 748.51 106.26 750.21 106.19 751.91 106.13
M 99 L
751.91 106.13 753.61 106.07 755.30 106.00 757.00 105.94 M 3 L
 79.79 555.71  81.49 555.49  83.19 555.28  84.88 555.06  86.58 554.82
 88.28 554.59  89.97 554.35  91.67 554.10  93.37 553.86  95.07 553.57
 96.76 553.25  98.46 552.84 100.16 552.31 101.86 551.66 103.55 550.77
105.25 549.64 106.95 548.19 108.64 546.47 110.34 544.32 112.04 541.80
113.74 538.85 115.43 535.49 117.13 531.74 118.83 527.56 120.53 522.97
122.22 518.00 123.92 512.67 125.62 507.05 127.31 501.12 129.01 494.96
130.71 488.57 132.41 481.98 134.10 475.26 135.80 468.42 137.50 461.49
139.20 454.54 140.89 447.52 142.59 440.53 144.29 433.55 145.98 426.60
147.68 419.76 149.38 412.97 151.08 406.27 152.77 399.66 154.47 393.19
156.17 386.81 157.87 380.59 159.56 374.48 161.26 368.48 162.96 362.67
164.65 356.97 166.35 351.42 168.05 345.99 169.75 340.74 171.44 335.61
173.14 330.62 174.84 325.76 176.54 321.03 178.23 316.43 179.93 311.98
181.63 307.64 183.32 303.44 185.02 299.33 186.72 295.36 188.42 291.50
190.11 287.76 191.81 284.11 193.51 280.57 195.20 277.13 196.90 273.81
198.60 270.55 200.30 267.40 201.99 264.35 203.69 261.36 205.39 258.46
207.09 255.64 208.78 252.92 210.48 250.26 212.18 247.68 213.87 245.13
215.57 242.71 217.27 240.32 218.97 237.99 220.66 235.74 222.36 233.53
224.06 231.38 225.76 229.30 227.45 227.27 229.15 225.29 230.85 223.36
232.54 221.48 234.24 219.64 235.94 217.85 237.64 216.10 239.33 214.40
241.03 212.73 242.73 211.10 244.43 209.53 246.12 207.97 247.82 206.46
M 99 L
247.82 206.46 249.52 204.98 251.21 203.55 252.91 202.14 254.61 200.74
256.31 199.39 258.00 198.07 259.70 196.80 261.40 195.53 263.10 194.30
264.79 193.07 266.49 191.90 268.19 190.73 269.88 189.60 271.58 188.49
273.28 187.39 274.98 186.33 276.67 185.28 278.37 184.26 280.07 183.25
281.77 182.26 283.46 181.31 285.16 180.36 286.86 179.40 288.55 178.51
290.25 177.61 291.95 176.74 293.65 175.88 295.34 175.02 297.04 174.19
298.74 173.36 300.44 172.57 302.13 171.78 303.83 171.01 305.53 170.25
307.22 169.49 308.92 168.75 310.62 168.03 312.32 167.32 314.01 166.62
315.71 165.93 317.41 165.25 319.11 164.58 320.80 163.93 322.50 163.27
324.20 162.66 325.89 162.03 327.59 161.42 329.29 160.80 330.99 160.20
332.68 159.63 334.38 159.05 336.08 158.47 337.78 157.90 339.47 157.35
341.17 156.81 342.87 156.27 344.56 155.73 346.26 155.22 347.96 154.71
349.66 154.19 351.35 153.68 353.05 153.20 354.75 152.69 356.45 152.22
358.14 151.76 359.84 151.28 361.54 150.81 363.23 150.35 364.93 149.91
366.63 149.47 368.33 149.03 370.02 148.59 371.72 148.16 373.42 147.75
375.12 147.34 376.81 146.91 378.51 146.51 380.21 146.11 381.90 145.72
383.60 145.31 385.30 144.93 387.00 144.54 388.69 144.18 390.39 143.79
392.09 143.44 393.79 143.06 395.48 142.70 397.18 142.34 398.88 141.99
400.57 141.66 402.27 141.31 403.97 140.96 405.67 140.63 407.36 140.30
409.06 139.98 410.76 139.63 412.45 139.32 414.15 139.00 415.85 138.68
M 99 L
415.85 138.68 417.55 138.36 419.24 138.06 420.94 137.76 422.64 137.44
424.34 137.15 426.03 136.86 427.73 136.56 429.43 136.28 431.12 135.99
432.82 135.70 434.52 135.42 436.22 135.15 437.91 134.86 439.61 134.60
441.31 134.33 443.01 134.06 444.70 133.80 446.40 133.53 448.10 133.28
449.79 133.02 451.49 132.75 453.19 132.52 454.89 132.26 456.58 132.01
458.28 131.77 459.98 131.52 461.68 131.29 463.37 131.04 465.07 130.80
466.77 130.56 468.46 130.34 470.16 130.10 471.86 129.89 473.56 129.65
475.25 129.43 476.95 129.21 478.65 128.98 480.35 128.78 482.04 128.55
483.74 128.33 485.44 128.13 487.13 127.91 488.83 127.70 490.53 127.49
492.23 127.29 493.92 127.09 495.62 126.88 497.32 126.68 499.02 126.50
500.71 126.29 502.41 126.09 504.11 125.90 505.80 125.72 507.50 125.52
509.20 125.33 510.90 125.14 512.59 124.96 514.29 124.77 515.99 124.58
517.69 124.40 519.38 124.23 521.08 124.05 522.78 123.87 524.47 123.69
526.17 123.52 527.87 123.35 529.57 123.17 531.26 122.99 532.96 122.83
534.66 122.67 536.36 122.49 538.05 122.32 539.75 122.18 541.45 122.00
543.14 121.85 544.84 121.67 546.54 121.52 548.24 121.38 549.93 121.20
551.63 121.05 553.33 120.90 555.03 120.73 556.72 120.59 558.42 120.44
560.12 120.28 561.81 120.14 563.51 119.99 565.21 119.85 566.91 119.70
568.60 119.55 570.30 119.40 572.00 119.26 573.70 119.11 575.39 118.97
577.09 118.84 578.79 118.69 580.48 118.55 582.18 118.43 583.88 118.28
M 99 L
583.88 118.28 585.58 118.15 587.27 118.01 588.97 117.87 590.67 117.74
592.37 117.62 594.06 117.48 595.76 117.35 597.46 117.21 599.15 117.09
600.85 116.97 602.55 116.85 604.25 116.71 605.94 116.58 607.64 116.45
609.34 116.33 611.04 116.22 612.73 116.10 614.43 115.98 616.13 115.85
617.82 115.73 619.52 115.61 621.22 115.50 622.92 115.38 624.61 115.26
626.31 115.13 628.01 115.03 629.71 114.91 631.40 114.80 633.10 114.68
634.80 114.57 636.49 114.46 638.19 114.35 639.89 114.24 641.59 114.12
643.28 114.01 644.98 113.92 646.68 113.80 648.37 113.70 650.07 113.58
651.77 113.48 653.47 113.37 655.16 113.27 656.86 113.18 658.56 113.06
660.26 112.96 661.95 112.86 663.65 112.75 665.35 112.65 667.04 112.56
668.74 112.45 670.44 112.35 672.14 112.26 673.83 112.16 675.53 112.06
677.23 111.96 678.93 111.85 680.62 111.77 682.32 111.67 684.02 111.58
685.71 111.47 687.41 111.38 689.11 111.28 690.81 111.19 692.50 111.10
694.20 111.01 695.90 110.93 697.60 110.84 699.29 110.74 700.99 110.65
702.69 110.56 704.38 110.47 706.08 110.39 707.78 110.30 709.48 110.21
711.17 110.12 712.87 110.04 714.57 109.95 716.27 109.86 717.96 109.78
719.66 109.69 721.36 109.61 723.05 109.54 724.75 109.44 726.45 109.36
728.15 109.28 729.84 109.18 731.54 109.11 733.24 109.02 734.94 108.94
736.63 108.88 738.33 108.79 740.03 108.71 741.72 108.63 743.42 108.55
745.12 108.46 746.82 108.39 748.51 108.31 750.21 108.23 751.91 108.16
M 99 L
751.91 108.16 753.61 108.09 755.30 108.00 757.00 107.93 M 3 L
2 setlinewidth
417.55  14.00 M (kT/t) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
**************************** FIGURE 6 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/28/92  09:16:25
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.05) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.1) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.15) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.25) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.3) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.35) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.4) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.45) rsh
 73.09 564.67 M (0.5) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 79.79 434.83  81.49 435.58  83.19 436.19  84.88 436.94  86.58 437.60
 88.28 438.20  89.97 438.96  91.67 439.57  93.37 440.31  95.07 440.99
 96.76 441.63  98.46 442.26 100.16 442.86 101.86 443.33 103.55 443.66
105.25 443.77 106.95 443.62 108.64 443.20 110.34 442.42 112.04 441.22
113.74 439.61 115.43 437.55 117.13 435.01 118.83 432.02 120.53 428.55
122.22 424.64 123.92 420.32 125.62 415.57 127.31 410.47 129.01 405.06
130.71 399.33 132.41 393.37 134.10 387.23 135.80 380.89 137.50 374.44
139.20 367.88 140.89 361.28 142.59 354.63 144.29 348.01 145.98 341.40
147.68 334.84 149.38 328.35 151.08 321.96 152.77 315.66 154.47 309.46
156.17 303.39 157.87 297.47 159.56 291.67 161.26 285.99 162.96 280.48
164.65 275.12 166.35 269.90 168.05 264.83 169.75 259.91 171.44 255.12
173.14 250.47 174.84 245.98 176.54 241.62 178.23 237.41 179.93 233.32
181.63 229.38 183.32 225.55 185.02 221.85 186.72 218.26 188.42 214.80
190.11 211.45 191.81 208.19 193.51 205.06 195.20 202.02 196.90 199.08
198.60 196.23 200.30 193.47 201.99 190.80 203.69 188.21 205.39 185.73
207.09 183.30 208.78 180.96 210.48 178.69 212.18 176.47 213.87 174.34
215.57 172.28 217.27 170.28 218.97 168.32 220.66 166.45 222.36 164.61
224.06 162.86 225.76 161.12 227.45 159.44 229.15 157.83 230.85 156.26
232.54 154.72 234.24 153.23 235.94 151.79 237.64 150.37 239.33 149.01
241.03 147.69 242.73 146.40 244.43 145.15 246.12 143.91 247.82 142.73
M 99 L
247.82 142.73 249.52 141.57 251.21 140.44 252.91 139.33 254.61 138.28
256.31 137.23 258.00 136.22 259.70 135.22 261.40 134.26 263.10 133.32
264.79 132.41 266.49 131.51 268.19 130.63 269.88 129.77 271.58 128.95
273.28 128.13 274.98 127.35 276.67 126.57 278.37 125.82 280.07 125.07
281.77 124.35 283.46 123.65 285.16 122.95 286.86 122.27 288.55 121.61
290.25 120.97 291.95 120.34 293.65 119.72 295.34 119.12 297.04 118.53
298.74 117.95 300.44 117.39 302.13 116.84 303.83 116.28 305.53 115.75
307.22 115.24 308.92 114.74 310.62 114.22 312.32 113.73 314.01 113.26
315.71 112.78 317.41 112.33 319.11 111.87 320.80 111.42 322.50 111.00
324.20 110.56 325.89 110.15 327.59 109.73 329.29 109.33 330.99 108.94
332.68 108.55 334.38 108.17 336.08 107.79 337.78 107.42 339.47 107.07
341.17 106.70 342.87 106.36 344.56 106.01 346.26 105.68 347.96 105.35
349.66 105.03 351.35 104.71 353.05 104.39 354.75 104.09 356.45 103.78
358.14 103.49 359.84 103.18 361.54 102.91 363.23 102.62 364.93 102.34
366.63 102.06 368.33 101.79 370.02 101.53 371.72 101.28 373.42 101.01
375.12 100.75 376.81 100.52 378.51 100.26 380.21 100.01 381.90  99.78
383.60  99.55 385.30  99.32 387.00  99.09 388.69  98.88 390.39  98.65
392.09  98.43 393.79  98.23 395.48  98.01 397.18  97.81 398.88  97.61
400.57  97.39 402.27  97.19 403.97  97.00 405.67  96.82 407.36  96.62
409.06  96.44 410.76  96.26 412.45  96.08 414.15  95.89 415.85  95.71
M 99 L
415.85  95.71 417.55  95.54 419.24  95.38 420.94  95.20 422.64  95.02
424.34  94.86 426.03  94.71 427.73  94.55 429.43  94.38 431.12  94.22
432.82  94.07 434.52  93.92 436.22  93.78 437.91  93.61 439.61  93.47
441.31  93.33 443.01  93.19 444.70  93.05 446.40  92.91 448.10  92.76
449.79  92.63 451.49  92.51 453.19  92.37 454.89  92.24 456.58  92.12
458.28  91.98 459.98  91.85 461.68  91.74 463.37  91.61 465.07  91.51
466.77  91.37 468.46  91.25 470.16  91.14 471.86  91.02 473.56  90.91
475.25  90.80 476.95  90.69 478.65  90.58 480.35  90.47 482.04  90.36
483.74  90.26 485.44  90.16 487.13  90.06 488.83  89.95 490.53  89.85
492.23  89.75 493.92  89.64 495.62  89.55 497.32  89.47 499.02  89.35
500.71  89.28 502.41  89.17 504.11  89.08 505.80  88.99 507.50  88.90
509.20  88.82 510.90  88.74 512.59  88.65 514.29  88.56 515.99  88.47
517.69  88.38 519.38  88.29 521.08  88.22 522.78  88.15 524.47  88.06
526.17  87.98 527.87  87.89 529.57  87.82 531.26  87.75 532.96  87.66
534.66  87.59 536.36  87.51 538.05  87.44 539.75  87.38 541.45  87.30
543.14  87.23 544.84  87.16 546.54  87.08 548.24  87.02 549.93  86.94
551.63  86.88 553.33  86.80 555.03  86.74 556.72  86.68 558.42  86.62
560.12  86.55 561.81  86.49 563.51  86.42 565.21  86.35 566.91  86.29
568.60  86.23 570.30  86.18 572.00  86.12 573.70  86.05 575.39  85.99
577.09  85.94 578.79  85.88 580.48  85.83 582.18  85.76 583.88  85.71
M 99 L
583.88  85.71 585.58  85.65 587.27  85.60 588.97  85.55 590.67  85.48
592.37  85.43 594.06  85.37 595.76  85.33 597.46  85.27 599.15  85.22
600.85  85.18 602.55  85.13 604.25  85.07 605.94  85.02 607.64  84.98
609.34  84.93 611.04  84.88 612.73  84.82 614.43  84.78 616.13  84.73
617.82  84.68 619.52  84.64 621.22  84.59 622.92  84.55 624.61  84.49
626.31  84.44 628.01  84.42 629.71  84.38 631.40  84.32 633.10  84.29
634.80  84.25 636.49  84.20 638.19  84.17 639.89  84.12 641.59  84.07
643.28  84.04 644.98  84.00 646.68  83.96 648.37  83.91 650.07  83.86
651.77  83.83 653.47  83.80 655.16  83.76 656.86  83.72 658.56  83.68
660.26  83.65 661.95  83.61 663.65  83.58 665.35  83.54 667.04  83.49
668.74  83.47 670.44  83.43 672.14  83.39 673.83  83.36 675.53  83.32
677.23  83.29 678.93  83.25 680.62  83.23 682.32  83.19 684.02  83.15
685.71  83.12 687.41  83.09 689.11  83.05 690.81  83.02 692.50  82.99
694.20  82.96 695.90  82.94 697.60  82.90 699.29  82.87 700.99  82.84
702.69  82.81 704.38  82.78 706.08  82.75 707.78  82.72 709.48  82.70
711.17  82.66 712.87  82.62 714.57  82.59 716.27  82.57 717.96  82.54
719.66  82.50 721.36  82.48 723.05  82.46 724.75  82.44 726.45  82.40
728.15  82.38 729.84  82.34 731.54  82.32 733.24  82.29 734.94  82.27
736.63  82.24 738.33  82.22 740.03  82.21 741.72  82.18 743.42  82.14
745.12  82.12 746.82  82.10 748.51  82.08 750.21  82.04 751.91  82.02
M 99 L
751.91  82.02 753.61  81.99 755.30  81.97 757.00  81.95 M 3 L
 79.79 213.17  81.49 212.42  83.19 211.81  84.88 211.06  86.58 210.40
 88.28 209.80  89.97 209.04  91.67 208.43  93.37 207.69  95.07 206.99
 96.76 206.31  98.46 205.60 100.16 204.82 101.86 204.04 103.55 203.19
105.25 202.29 106.95 201.34 108.64 200.28 110.34 199.11 112.04 197.84
113.74 196.45 115.43 194.94 117.13 193.31 118.83 191.57 120.53 189.71
122.22 187.74 123.92 185.67 125.62 183.53 127.31 181.29 129.01 179.01
130.71 176.66 132.41 174.29 134.10 171.87 135.80 169.45 137.50 167.02
139.20 164.62 140.89 162.22 142.59 159.86 144.29 157.52 145.98 155.23
147.68 152.96 149.38 150.75 151.08 148.60 152.77 146.51 154.47 144.46
156.17 142.48 157.87 140.55 159.56 138.69 161.26 136.89 162.96 135.14
164.65 133.45 166.35 131.83 168.05 130.25 169.75 128.74 171.44 127.29
173.14 125.88 174.84 124.52 176.54 123.22 178.23 121.97 179.93 120.76
181.63 119.58 183.32 118.48 185.02 117.40 186.72 116.35 188.42 115.35
190.11 114.40 191.81 113.47 193.51 112.58 195.20 111.72 196.90 110.89
198.60 110.09 200.30 109.33 201.99 108.59 203.69 107.88 205.39 107.19
207.09 106.54 208.78 105.90 210.48 105.26 212.18 104.68 213.87 104.11
215.57 103.55 217.27 103.00 218.97 102.49 220.66 101.98 222.36 101.50
224.06 101.03 225.76 100.58 227.45 100.14 229.15  99.72 230.85  99.30
232.54  98.91 234.24  98.52 235.94  98.15 237.64  97.78 239.33  97.43
241.03  97.09 242.73  96.77 244.43  96.44 246.12  96.14 247.82  95.82
M 99 L
247.82  95.82 249.52  95.54 251.21  95.25 252.91  94.97 254.61  94.69
256.31  94.45 258.00  94.18 259.70  93.94 261.40  93.69 263.10  93.45
264.79  93.24 266.49  93.01 268.19  92.78 269.88  92.58 271.58  92.37
273.28  92.16 274.98  91.96 276.67  91.78 278.37  91.58 280.07  91.40
281.77  91.23 283.46  91.07 285.16  90.89 286.86  90.72 288.55  90.57
290.25  90.40 291.95  90.25 293.65  90.10 295.34  89.95 297.04  89.80
298.74  89.65 300.44  89.53 302.13  89.39 303.83  89.25 305.53  89.13
307.22  88.99 308.92  88.87 310.62  88.75 312.32  88.63 314.01  88.51
315.71  88.39 317.41  88.27 319.11  88.17 320.80  88.06 322.50  87.95
324.20  87.85 325.89  87.75 327.59  87.65 329.29  87.54 330.99  87.43
332.68  87.36 334.38  87.26 336.08  87.17 337.78  87.08 339.47  86.98
341.17  86.89 342.87  86.82 344.56  86.73 346.26  86.66 347.96  86.57
349.66  86.48 351.35  86.40 353.05  86.33 354.75  86.25 356.45  86.18
358.14  86.10 359.84  86.03 361.54  85.95 363.23  85.89 364.93  85.81
366.63  85.76 368.33  85.69 370.02  85.61 371.72  85.53 373.42  85.48
375.12  85.42 376.81  85.34 378.51  85.30 380.21  85.23 381.90  85.18
383.60  85.11 385.30  85.06 387.00  85.00 388.69  84.93 390.39  84.88
392.09  84.83 393.79  84.77 395.48  84.71 397.18  84.65 398.88  84.60
400.57  84.56 402.27  84.50 403.97  84.46 405.67  84.41 407.36  84.37
409.06  84.31 410.76  84.26 412.45  84.20 414.15  84.17 415.85  84.11
M 99 L
415.85  84.11 417.55  84.07 419.24  84.01 420.94  83.97 422.64  83.93
424.34  83.89 426.03  83.85 427.73  83.79 429.43  83.76 431.12  83.72
432.82  83.69 434.52  83.64 436.22  83.60 437.91  83.57 439.61  83.53
441.31  83.48 443.01  83.44 444.70  83.40 446.40  83.36 448.10  83.33
449.79  83.30 451.49  83.25 453.19  83.21 454.89  83.18 456.58  83.14
458.28  83.10 459.98  83.07 461.68  83.03 463.37  83.00 465.07  82.96
466.77  82.95 468.46  82.91 470.16  82.88 471.86  82.85 473.56  82.82
475.25  82.77 476.95  82.74 478.65  82.71 480.35  82.68 482.04  82.66
483.74  82.62 485.44  82.58 487.13  82.56 488.83  82.53 490.53  82.49
492.23  82.47 493.92  82.44 495.62  82.42 497.32  82.38 499.02  82.36
500.71  82.31 502.41  82.30 504.11  82.27 505.80  82.24 507.50  82.22
509.20  82.19 510.90  82.17 512.59  82.14 514.29  82.11 515.99  82.08
517.69  82.07 519.38  82.04 521.08  82.01 522.78  81.98 524.47  81.96
526.17  81.94 527.87  81.93 529.57  81.90 531.26  81.87 532.96  81.84
534.66  81.81 536.36  81.79 538.05  81.78 539.75  81.75 541.45  81.73
543.14  81.70 544.84  81.67 546.54  81.67 548.24  81.63 549.93  81.61
551.63  81.59 553.33  81.57 555.03  81.55 556.72  81.53 558.42  81.50
560.12  81.49 561.81  81.48 563.51  81.45 565.21  81.44 566.91  81.42
568.60  81.40 570.30  81.37 572.00  81.35 573.70  81.34 575.39  81.32
577.09  81.29 578.79  81.28 580.48  81.25 582.18  81.24 583.88  81.21
M 99 L
583.88  81.21 585.58  81.21 587.27  81.18 588.97  81.15 590.67  81.14
592.37  81.13 594.06  81.11 595.76  81.09 597.46  81.07 599.15  81.06
600.85  81.03 602.55  81.02 604.25  81.00 605.94  80.99 607.64  80.97
609.34  80.94 611.04  80.93 612.73  80.93 614.43  80.89 616.13  80.88
617.82  80.87 619.52  80.85 621.22  80.84 622.92  80.82 624.61  80.82
626.31  80.79 628.01  80.76 629.71  80.74 631.40  80.74 633.10  80.74
634.80  80.72 636.49  80.71 638.19  80.68 639.89  80.67 641.59  80.66
643.28  80.63 644.98  80.63 646.68  80.61 648.37  80.60 650.07  80.59
651.77  80.58 653.47  80.55 655.16  80.53 656.86  80.53 658.56  80.52
660.26  80.51 661.95  80.49 663.65  80.46 665.35  80.46 667.04  80.45
668.74  80.43 670.44  80.41 672.14  80.41 673.83  80.38 675.53  80.38
677.23  80.37 678.93  80.35 680.62  80.33 682.32  80.33 684.02  80.31
685.71  80.30 687.41  80.29 689.11  80.27 690.81  80.26 692.50  80.25
694.20  80.24 695.90  80.23 697.60  80.21 699.29  80.20 700.99  80.19
702.69  80.18 704.38  80.17 706.08  80.16 707.78  80.15 709.48  80.13
711.17  80.11 712.87  80.11 714.57  80.10 716.27  80.08 717.96  80.07
719.66  80.07 721.36  80.05 723.05  80.05 724.75  80.03 726.45  80.03
728.15  80.01 729.84  80.01 731.54  80.00 733.24  79.99 734.94  79.97
736.63  79.96 738.33  79.96 740.03  79.94 741.72  79.93 743.42  79.93
745.12  79.91 746.82  79.91 748.51  79.89 750.21  79.89 751.91  79.87
M 99 L
751.91  79.87 753.61  79.88 755.30  79.86 757.00  79.84 M 3 L
DA
 79.79 384.35  81.49 384.66  83.19 385.19  84.88 385.61  86.58 385.96
 88.28 386.41  89.97 386.89  91.67 387.33  93.37 387.81  95.07 388.30
 96.76 388.73  98.46 389.10 100.16 389.45 101.86 389.67 103.55 389.74
105.25 389.68 106.95 389.39 108.64 388.88 110.34 388.09 112.04 387.02
113.74 385.62 115.43 383.90 117.13 381.89 118.83 379.53 120.53 376.84
122.22 373.85 123.92 370.56 125.62 367.01 127.31 363.21 129.01 359.17
130.71 354.93 132.41 350.52 134.10 345.96 135.80 341.28 137.50 336.48
139.20 331.63 140.89 326.70 142.59 321.76 144.29 316.79 145.98 311.81
147.68 306.86 149.38 301.95 151.08 297.06 152.77 292.23 154.47 287.45
156.17 282.76 157.87 278.13 159.56 273.57 161.26 269.10 162.96 264.72
164.65 260.43 166.35 256.24 168.05 252.13 169.75 248.12 171.44 244.21
173.14 240.39 174.84 236.66 176.54 233.03 178.23 229.49 179.93 226.04
181.63 222.69 183.32 219.41 185.02 216.24 186.72 213.14 188.42 210.12
190.11 207.20 191.81 204.34 193.51 201.56 195.20 198.87 196.90 196.25
198.60 193.69 200.30 191.21 201.99 188.80 203.69 186.45 205.39 184.16
207.09 181.94 208.78 179.78 210.48 177.68 212.18 175.64 213.87 173.65
215.57 171.72 217.27 169.83 218.97 168.00 220.66 166.21 222.36 164.46
224.06 162.78 225.76 161.13 227.45 159.53 229.15 157.97 230.85 156.45
232.54 154.96 234.24 153.52 235.94 152.11 237.64 150.75 239.33 149.41
241.03 148.11 242.73 146.83 244.43 145.60 246.12 144.39 247.82 143.21
M 99 L
247.82 143.21 249.52 142.06 251.21 140.94 252.91 139.86 254.61 138.78
256.31 137.74 258.00 136.72 259.70 135.73 261.40 134.77 263.10 133.81
264.79 132.89 266.49 131.98 268.19 131.09 269.88 130.23 271.58 129.40
273.28 128.56 274.98 127.76 276.67 126.97 278.37 126.21 280.07 125.44
281.77 124.71 283.46 123.99 285.16 123.28 286.86 122.59 288.55 121.93
290.25 121.26 291.95 120.61 293.65 119.99 295.34 119.35 297.04 118.75
298.74 118.15 300.44 117.57 302.13 117.00 303.83 116.44 305.53 115.89
307.22 115.36 308.92 114.82 310.62 114.30 312.32 113.80 314.01 113.31
315.71 112.83 317.41 112.35 319.11 111.87 320.80 111.42 322.50 110.96
324.20 110.53 325.89 110.10 327.59 109.67 329.29 109.25 330.99 108.84
332.68 108.44 334.38 108.06 336.08 107.66 337.78 107.29 339.47 106.91
341.17 106.54 342.87 106.18 344.56 105.82 346.26 105.47 347.96 105.14
349.66 104.80 351.35 104.46 353.05 104.15 354.75 103.82 356.45 103.51
358.14 103.21 359.84 102.91 361.54 102.60 363.23 102.31 364.93 102.03
366.63 101.74 368.33 101.47 370.02 101.19 371.72 100.93 373.42 100.67
375.12 100.40 376.81 100.13 378.51  99.89 380.21  99.65 381.90  99.40
383.60  99.16 385.30  98.92 387.00  98.68 388.69  98.47 390.39  98.23
392.09  98.01 393.79  97.78 395.48  97.58 397.18  97.36 398.88  97.15
400.57  96.96 402.27  96.75 403.97  96.54 405.67  96.35 407.36  96.17
409.06  95.97 410.76  95.77 412.45  95.59 414.15  95.42 415.85  95.23
M 99 L
415.85  95.23 417.55  95.05 419.24  94.87 420.94  94.71 422.64  94.53
424.34  94.36 426.03  94.20 427.73  94.04 429.43  93.88 431.12  93.72
432.82  93.56 434.52  93.40 436.22  93.26 437.91  93.11 439.61  92.97
441.31  92.81 443.01  92.67 444.70  92.54 446.40  92.40 448.10  92.26
449.79  92.12 451.49  91.98 453.19  91.85 454.89  91.72 456.58  91.59
458.28  91.46 459.98  91.33 461.68  91.21 463.37  91.08 465.07  90.97
466.77  90.85 468.46  90.73 470.16  90.61 471.86  90.50 473.56  90.38
475.25  90.27 476.95  90.17 478.65  90.05 480.35  89.95 482.04  89.83
483.74  89.73 485.44  89.62 487.13  89.52 488.83  89.42 490.53  89.33
492.23  89.23 493.92  89.12 495.62  89.03 497.32  88.93 499.02  88.85
500.71  88.76 502.41  88.65 504.11  88.56 505.80  88.47 507.50  88.38
509.20  88.29 510.90  88.20 512.59  88.13 514.29  88.04 515.99  87.96
517.69  87.87 519.38  87.79 521.08  87.70 522.78  87.62 524.47  87.55
526.17  87.47 527.87  87.39 529.57  87.32 531.26  87.23 532.96  87.17
534.66  87.10 536.36  87.02 538.05  86.94 539.75  86.88 541.45  86.80
543.14  86.72 544.84  86.66 546.54  86.59 548.24  86.53 549.93  86.46
551.63  86.40 553.33  86.32 555.03  86.25 556.72  86.19 558.42  86.13
560.12  86.07 561.81  86.00 563.51  85.94 565.21  85.89 566.91  85.82
568.60  85.77 570.30  85.71 572.00  85.64 573.70  85.59 575.39  85.52
577.09  85.48 578.79  85.41 580.48  85.36 582.18  85.30 583.88  85.25
M 99 L
583.88  85.25 585.58  85.20 587.27  85.14 588.97  85.09 590.67  85.04
592.37  84.99 594.06  84.93 595.76  84.89 597.46  84.83 599.15  84.79
600.85  84.74 602.55  84.69 604.25  84.63 605.94  84.58 607.64  84.54
609.34  84.49 611.04  84.45 612.73  84.41 614.43  84.36 616.13  84.32
617.82  84.27 619.52  84.22 621.22  84.18 622.92  84.13 624.61  84.09
626.31  84.04 628.01  84.01 629.71  83.96 631.40  83.92 633.10  83.88
634.80  83.83 636.49  83.79 638.19  83.75 639.89  83.72 641.59  83.69
643.28  83.63 644.98  83.60 646.68  83.56 648.37  83.53 650.07  83.49
651.77  83.45 653.47  83.41 655.16  83.38 656.86  83.34 658.56  83.30
660.26  83.27 661.95  83.23 663.65  83.19 665.35  83.16 667.04  83.13
668.74  83.09 670.44  83.05 672.14  83.03 673.83  82.99 675.53  82.96
677.23  82.93 678.93  82.90 680.62  82.86 682.32  82.83 684.02  82.80
685.71  82.76 687.41  82.74 689.11  82.70 690.81  82.67 692.50  82.64
694.20  82.61 695.90  82.58 697.60  82.56 699.29  82.53 700.99  82.49
702.69  82.47 704.38  82.44 706.08  82.41 707.78  82.38 709.48  82.36
711.17  82.32 712.87  82.30 714.57  82.27 716.27  82.24 717.96  82.22
719.66  82.19 721.36  82.16 723.05  82.15 724.75  82.12 726.45  82.10
728.15  82.06 729.84  82.03 731.54  82.01 733.24  81.98 734.94  81.96
736.63  81.94 738.33  81.91 740.03  81.89 741.72  81.86 743.42  81.84
745.12  81.81 746.82  81.79 748.51  81.77 750.21  81.74 751.91  81.73
M 99 L
751.91  81.73 753.61  81.70 755.30  81.67 757.00  81.65 M 3 L
 79.79 263.65  81.49 263.34  83.19 262.81  84.88 262.39  86.58 262.04
 88.28 261.59  89.97 261.11  91.67 260.67  93.37 260.17  95.07 259.66
 96.76 259.16  98.46 258.64 100.16 258.04 101.86 257.38 103.55 256.68
105.25 255.85 106.95 254.92 108.64 253.85 110.34 252.66 112.04 251.33
113.74 249.85 115.43 248.21 117.13 246.42 118.83 244.47 120.53 242.39
122.22 240.19 123.92 237.85 125.62 235.39 127.31 232.83 129.01 230.19
130.71 227.45 132.41 224.68 134.10 221.84 135.80 218.97 137.50 216.07
139.20 213.15 140.89 210.24 142.59 207.33 144.29 204.42 145.98 201.54
147.68 198.68 149.38 195.86 151.08 193.07 152.77 190.34 154.47 187.64
156.17 185.00 157.87 182.40 159.56 179.88 161.26 177.40 162.96 174.97
164.65 172.61 166.35 170.30 168.05 168.07 169.75 165.88 171.44 163.73
173.14 161.67 174.84 159.66 176.54 157.71 178.23 155.80 179.93 153.96
181.63 152.16 183.32 150.42 185.02 148.73 186.72 147.09 188.42 145.49
190.11 143.95 191.81 142.45 193.51 141.00 195.20 139.59 196.90 138.21
198.60 136.90 200.30 135.60 201.99 134.35 203.69 133.15 205.39 131.96
207.09 130.83 208.78 129.71 210.48 128.64 212.18 127.59 213.87 126.59
215.57 125.60 217.27 124.64 218.97 123.71 220.66 122.82 222.36 121.94
224.06 121.10 225.76 120.26 227.45 119.45 229.15 118.66 230.85 117.91
232.54 117.17 234.24 116.46 235.94 115.76 237.64 115.07 239.33 114.42
241.03 113.77 242.73 113.15 244.43 112.53 246.12 111.94 247.82 111.36
M 99 L
247.82 111.36 249.52 110.80 251.21 110.24 252.91 109.70 254.61 109.18
256.31 108.67 258.00 108.18 259.70 107.69 261.40 107.22 263.10 106.75
264.79 106.31 266.49 105.86 268.19 105.44 269.88 105.03 271.58 104.61
273.28 104.21 274.98 103.82 276.67 103.45 278.37 103.06 280.07 102.71
281.77 102.35 283.46 101.99 285.16 101.65 286.86 101.32 288.55 100.99
290.25 100.68 291.95 100.36 293.65 100.05 295.34  99.76 297.04  99.47
298.74  99.19 300.44  98.90 302.13  98.62 303.83  98.35 305.53  98.09
307.22  97.83 308.92  97.58 310.62  97.33 312.32  97.08 314.01  96.85
315.71  96.61 317.41  96.38 319.11  96.17 320.80  95.93 322.50  95.72
324.20  95.50 325.89  95.30 327.59  95.09 329.29  94.88 330.99  94.69
332.68  94.49 334.38  94.30 336.08  94.10 337.78  93.93 339.47  93.75
341.17  93.57 342.87  93.39 344.56  93.23 346.26  93.06 347.96  92.88
349.66  92.72 351.35  92.57 353.05  92.41 354.75  92.26 356.45  92.10
358.14  91.94 359.84  91.80 361.54  91.67 363.23  91.52 364.93  91.37
366.63  91.24 368.33  91.10 370.02  90.97 371.72  90.83 373.42  90.70
375.12  90.57 376.81  90.44 378.51  90.32 380.21  90.20 381.90  90.07
383.60  89.96 385.30  89.84 387.00  89.72 388.69  89.61 390.39  89.51
392.09  89.39 393.79  89.28 395.48  89.17 397.18  89.07 398.88  88.96
400.57  88.85 402.27  88.76 403.97  88.67 405.67  88.56 407.36  88.45
409.06  88.35 410.76  88.27 412.45  88.17 414.15  88.08 415.85  87.99
M 99 L
415.85  87.99 417.55  87.91 419.24  87.81 420.94  87.72 422.64  87.64
424.34  87.55 426.03  87.47 427.73  87.39 429.43  87.31 431.12  87.23
432.82  87.15 434.52  87.07 436.22  86.98 437.91  86.91 439.61  86.83
441.31  86.75 443.01  86.67 444.70  86.60 446.40  86.54 448.10  86.46
449.79  86.40 451.49  86.32 453.19  86.25 454.89  86.19 456.58  86.12
458.28  86.05 459.98  85.98 461.68  85.92 463.37  85.87 465.07  85.80
466.77  85.74 468.46  85.68 470.16  85.62 471.86  85.55 473.56  85.49
475.25  85.43 476.95  85.37 478.65  85.31 480.35  85.25 482.04  85.19
483.74  85.14 485.44  85.09 487.13  85.04 488.83  84.98 490.53  84.93
492.23  84.87 493.92  84.82 495.62  84.77 497.32  84.71 499.02  84.66
500.71  84.61 502.41  84.56 504.11  84.51 505.80  84.46 507.50  84.42
509.20  84.37 510.90  84.34 512.59  84.28 514.29  84.23 515.99  84.19
517.69  84.14 519.38  84.10 521.08  84.05 522.78  84.01 524.47  83.96
526.17  83.92 527.87  83.87 529.57  83.82 531.26  83.79 532.96  83.75
534.66  83.70 536.36  83.67 538.05  83.63 539.75  83.59 541.45  83.55
543.14  83.51 544.84  83.47 546.54  83.43 548.24  83.39 549.93  83.36
551.63  83.32 553.33  83.28 555.03  83.25 556.72  83.21 558.42  83.17
560.12  83.13 561.81  83.10 563.51  83.06 565.21  83.02 566.91  82.99
568.60  82.96 570.30  82.93 572.00  82.90 573.70  82.87 575.39  82.84
577.09  82.80 578.79  82.77 580.48  82.74 582.18  82.70 583.88  82.67
M 99 L
583.88  82.67 585.58  82.64 587.27  82.61 588.97  82.58 590.67  82.55
592.37  82.52 594.06  82.50 595.76  82.46 597.46  82.44 599.15  82.40
600.85  82.37 602.55  82.34 604.25  82.32 605.94  82.29 607.64  82.25
609.34  82.22 611.04  82.21 612.73  82.18 614.43  82.15 616.13  82.13
617.82  82.10 619.52  82.07 621.22  82.05 622.92  82.02 624.61  82.00
626.31  81.97 628.01  81.94 629.71  81.91 631.40  81.89 633.10  81.87
634.80  81.84 636.49  81.82 638.19  81.80 639.89  81.77 641.59  81.75
643.28  81.73 644.98  81.70 646.68  81.68 648.37  81.65 650.07  81.63
651.77  81.61 653.47  81.59 655.16  81.56 656.86  81.54 658.56  81.52
660.26  81.49 661.95  81.48 663.65  81.46 665.35  81.45 667.04  81.42
668.74  81.40 670.44  81.38 672.14  81.36 673.83  81.34 675.53  81.32
677.23  81.29 678.93  81.28 680.62  81.26 682.32  81.25 684.02  81.22
685.71  81.20 687.41  81.18 689.11  81.16 690.81  81.15 692.50  81.12
694.20  81.11 695.90  81.08 697.60  81.06 699.29  81.05 700.99  81.03
702.69  81.01 704.38  81.00 706.08  80.97 707.78  80.96 709.48  80.94
711.17  80.92 712.87  80.90 714.57  80.89 716.27  80.88 717.96  80.85
719.66  80.84 721.36  80.83 723.05  80.80 724.75  80.79 726.45  80.77
728.15  80.75 729.84  80.74 731.54  80.73 733.24  80.72 734.94  80.70
736.63  80.68 738.33  80.67 740.03  80.65 741.72  80.64 743.42  80.62
745.12  80.61 746.82  80.59 748.51  80.57 750.21  80.56 751.91  80.55
M 99 L
751.91  80.55 753.61  80.54 755.30  80.53 757.00  80.51 M 3 L
2 setlinewidth
417.55  14.00 M (kT/t) csh
 14.00 324.00 M (p) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
**************************** FIGURE 7 - CUT HERE
*******************************
%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 10/28/92  12:52:20
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.5) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (1) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (1.5) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (2) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (2.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (3) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (3.5) rsh
 73.09 564.67 M (4) rsh
 78.09  50 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  50 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  50 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  50 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  50 M (3.5) csh
757.00  50 M (4) csh
3 setlinewidth
 96.76  79.57  98.46  94.08 100.16  97.95 101.86 107.49 103.55 120.01
105.25 130.10 106.95 152.93 108.64 175.70 110.34 198.30 112.04 231.48
113.74 255.92 115.43 285.55 117.13 323.81 118.83 346.51 120.53 375.43
122.22 408.98 123.92 429.39 125.62 454.01 127.31 481.49 129.01 494.69
130.71 510.19 132.41 526.12 134.10 534.48 135.80 544.68 137.50 549.38
139.20 553.67 140.89 555.03 142.59 550.63 144.29 550.73 145.98 548.65
147.68 542.89 149.38 537.31 151.08 529.80 152.77 520.71 154.47 511.93
156.17 503.42 157.87 496.03 159.56 486.67 161.26 474.59 162.96 464.79
164.65 455.06 166.35 443.27 168.05 435.94 169.75 428.28 171.44 416.42
173.14 406.58 174.84 397.41 176.54 389.69 178.23 379.90 179.93 369.69
181.63 362.83 183.32 356.62 185.02 347.02 186.72 336.74 188.42 332.98
190.11 326.95 191.81 318.81 193.51 311.15 195.20 304.34 196.90 299.07
198.60 294.38 200.30 288.81 201.99 282.17 203.69 277.08 205.39 272.19
207.09 267.68 208.78 261.97 210.48 258.47 212.18 255.03 213.87 250.48
215.57 244.66 217.27 240.23 218.97 238.94 220.66 235.37 222.36 230.61
224.06 228.40 225.76 225.62 227.45 220.87 229.15 218.03 230.85 217.28
232.54 214.60 235.94 207.78 239.33 202.68 246.12 194.01 252.91 186.56
259.70 181.96 266.49 173.43 280.07 168.21 293.65 159.08 307.22 153.34
320.80 151.00 347.96 143.27 375.12 140.20 402.27 136.48 429.43 134.52
456.58 129.63 483.74 127.53 510.90 124.89 538.05 123.31 565.21 120.61
M 99 L
565.21 120.61 592.37 119.20 619.52 117.16 646.68 113.08 673.83 111.32
700.99 108.76
M 5 L
DA
 96.76  80.16  98.46  91.75 100.16 100.68 101.86 103.40 103.55 120.09
105.25 137.97 106.95 155.87 108.64 177.02 110.34 197.92 112.04 223.64
113.74 249.86 115.43 276.18 117.13 303.06 118.83 329.23 120.53 352.93
122.22 379.17 123.92 402.86 125.62 423.15 127.31 442.58 129.01 458.94
130.71 476.80 132.41 491.30 134.10 502.72 135.80 512.11 137.50 518.12
139.20 525.51 140.89 532.62 142.59 534.28 144.29 536.20 145.98 536.57
147.68 535.61 149.38 534.69 151.08 533.15 152.77 528.89 154.47 525.24
156.17 520.77 157.87 515.07 159.56 511.99 161.26 504.89 162.96 497.84
164.65 492.46 166.35 487.45 168.05 479.55 169.75 471.37 171.44 465.60
173.14 459.35 174.84 452.74 176.54 445.48 178.23 438.45 179.93 431.11
181.63 424.74 183.32 418.23 185.02 412.05 186.72 405.01 188.42 397.33
190.11 392.14 191.81 386.21 193.51 379.38 195.20 372.77 196.90 368.29
198.60 363.26 200.30 355.05 201.99 351.21 203.69 347.09 205.39 341.21
207.09 334.65 208.78 329.74 210.48 325.29 212.18 321.75 213.87 316.20
215.57 310.09 217.27 308.65 218.97 302.70 220.66 298.48 222.36 295.95
224.06 291.02 225.76 287.05 227.45 282.66 229.15 278.81 230.85 275.93
232.54 273.02 234.24 268.75 235.94 266.04 237.64 262.54 239.33 258.74
241.03 256.71 242.73 252.84 244.43 251.07 246.12 248.49 247.82 245.01
249.52 240.84 252.91 238.39 254.61 234.93 261.40 225.41 268.19 217.71
274.98 209.31 281.77 201.79 288.55 195.78 295.34 190.26 302.13 185.30
M 99 L
302.13 185.30 308.92 180.34 315.71 175.98 322.50 171.20 342.87 161.17
370.02 149.66 397.18 140.31 424.34 132.41 451.49 126.54 505.80 117.62
532.96 113.47 560.12 110.75 614.43 106.23 641.59 105.49 668.74 103.08
695.90  98.79 723.05  98.54 750.21  97.69
M 17 L
2 setlinewidth
417.55  14.00 M (kT/t) csh
 14.00 324.00 M (C) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
